Magic Resources of the Heisenberg Picture

We study a non-stabilizerness resource theory for operators, which is dual to that describing states. We identify that the stabilizer R\'enyi entropy analog in operator space is a good magic monotone satisfying the usual conditions while inheriting efficient computability properties and providing a tight lower bound to the minimum number of non-Clifford gates in a circuit. Operationally, this measure quantifies how well an operator can be approximated by one with only a few Pauli strings -- analogous to how entanglement entropy relates to tensor-network truncation. A notable advantage of operator stabilizer entropies is their inherent locality, as captured by a Lieb-Robinson bound. This feature makes them particularly suited for studying local dynamical magic resource generation in many-body systems. We compute this quantity analytically in two distinct regimes. First, we show that under random evolution, operator magic typically reaches near-maximal value for all R\'enyi indices, and we evaluate the Page correction. Second, harnessing both dual unitarity and ZX graphical calculus, we solve the operator stabilizer entropy for interacting integrable XXZ circuit, finding that it quickly saturates to a constant value. Overall, this measure sheds light on the structural properties of many-body non-stabilizerness generation and can inspire Clifford-assisted tensor network methods.

==> figures/ZZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 1) {};
		\node [style=white dot] (1) at (0, -1) {};
		\node [style=gray dot] (2) at (0, 0) {};
		\node [style=white dot] (3) at (1, 0) {4J};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5.center) to (0);
		\draw [style=simple] (0) to (4.center);
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (2) to (3);
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (6.center) to (1);
		\draw [style=simple] (1) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagrams_for_ZX_OSRE.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (2, -2) {${}_{2J}$};
		\node [style=dot] (1) at (2, 2) {${}_{2J}$};
		\node [style=dot] (2) at (2, 1) {${}_{2J}$};
		\node [style=dot] (3) at (2, -1) {${}_{2J}$};
		\node [style=gray dot] (4) at (0, 0) {};
		\node [style=none, rotate=90] (5) at (2, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (4) to (3);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lambda_x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (2.5, 1) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (1.5, 2) {};
		\node [style=none] (8) at (2.5, 2) {};
		\node [style=none] (9) at (2.5, 2) {};
		\node [style=none] (10) at (1.5, -1) {};
		\node [style=none] (11) at (2.5, -1) {};
		\node [style=none] (12) at (1.5, -2) {};
		\node [style=none] (13) at (2.5, -2) {};
		\node [style=none, rotate=90] (14) at (2, 0) {...};
		\node [style=white dot] (15) at (0, 0) {};
		\node [style=gray dot] (16) at (2, 2) {};
		\node [style=gray dot] (17) at (2, 1) {};
		\node [style=gray dot] (18) at (2, -1) {};
		\node [style=gray dot] (19) at (2, -2) {};
		\node [style=gray dot] (20) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (11.center) to (20);
		\draw [style=simple] (20) to (10.center);
		\draw [style=simple] (19) to (12.center);
		\draw [style=simple] (19) to (13.center);
		\draw [style=simple] (17) to (5.center);
		\draw [style=simple] (16) to (9.center);
		\draw [style=simple] (16) to (7.center);
		\draw [style=simple] (17) to (6.center);
		\draw [style=simple] (20) to (15);
		\draw [style=simple] (17) to (15);
		\draw [style=simple] (16) to (15);
		\draw [style=simple] (19) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lambda_z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (0, 0) {};
		\node [style=white dot] (1) at (2, 2) {};
		\node [style=white dot] (2) at (2, 1) {};
		\node [style=white dot] (3) at (2, -1) {};
		\node [style=white dot] (4) at (2, -2) {};
		\node [style=none] (5) at (2.5, 1) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (1.5, 2) {};
		\node [style=none] (8) at (2.5, 2) {};
		\node [style=none] (9) at (2.5, 2) {};
		\node [style=none] (10) at (1.5, -1) {};
		\node [style=none] (11) at (2.5, -1) {};
		\node [style=none] (12) at (1.5, -2) {};
		\node [style=none] (13) at (2.5, -2) {};
		\node [style=none, rotate=90] (14) at (2, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (1);
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (0) to (4);
		\draw (7.center) to (1);
		\draw (1) to (9.center);
		\draw (6.center) to (2);
		\draw (2) to (5.center);
		\draw (10.center) to (3);
		\draw (3) to (11.center);
		\draw (12.center) to (4);
		\draw (4) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tn_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (15) at (-2, 2.75) {};
		\node [style=white dot] (16) at (-2, 0.75) {};
		\node [style=gray dot] (17) at (-2, 1.75) {};
		\node [style=white dot] (18) at (-1, 1.75) {${\theta}$};
		\node [style=none] (21) at (-4, 0.75) {};
		\node [style=none] (22) at (4.5, 0.75) {};
		\node [style=white dot] (23) at (0, 2.75) {};
		\node [style=white dot] (24) at (0, -0.75) {};
		\node [style=gray dot] (25) at (0, 1.75) {};
		\node [style=white dot] (26) at (1, 1.75) {${\theta}$};
		\node [style=none] (28) at (4.5, 2.75) {};
		\node [style=none] (29) at (-4, -0.75) {};
		\node [style=none] (30) at (4.5, -0.75) {};
		\node [style=none, rotate=90] (31) at (3.5, -1.5) {...};
		\node [style=white dot] (32) at (3.5, 2.75) {};
		\node [style=white dot] (33) at (3.5, -2.5) {};
		\node [style=gray dot] (34) at (3.5, 1.75) {};
		\node [style=white dot] (35) at (4.5, 1.75) {${\theta}$};
		\node [style=none] (36) at (-4, -2.5) {};
		\node [style=none] (37) at (4.5, -2.5) {};
		\node [style=none] (38) at (2.5, 1.75) {...};
		\node [style=gray dot] (39) at (-3, 2.75) {$\pi$};
		\node [style=none] (40) at (-4, 2.75) {};
		\node [style=none] (41) at (3.5, -2) {};
		\node [style=none] (42) at (3.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (15) to (17);
		\draw [style=simple] (17) to (18);
		\draw [style=simple] (17) to (16);
		\draw [style=simple] (21.center) to (16);
		\draw [style=simple] (16) to (22.center);
		\draw [style=simple] (28.center) to (23);
		\draw [style=simple] (23) to (25);
		\draw [style=simple] (25) to (26);
		\draw [style=simple] (25) to (24);
		\draw [style=simple] (29.center) to (24);
		\draw [style=simple] (24) to (30.center);
		\draw [style=simple] (15) to (23);
		\draw [style=simple] (32) to (34);
		\draw [style=simple] (34) to (35);
		\draw [style=simple] (36.center) to (33);
		\draw [style=simple] (33) to (37.center);
		\draw [style=simple] (39) to (15);
		\draw [style=simple] (40.center) to (39);
		\draw [style=simple] (34) to (42.center);
		\draw [style=simple] (41.center) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tn_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (0, 0.75) {...};
		\node [style=none] (63) at (0, -1.25) {...};
		\node [style=white dot] (210) at (0, 2.25) {};
		\node [style=gray dot] (211) at (-2, 0.75) {$\pi$};
		\node [style=gray dot] (212) at (-1, 0.75) {$\pi$};
		\node [style=gray dot] (213) at (1, 0.75) {$\pi$};
		\node [style=gray dot] (214) at (2, 0.75) {$\pi$};
		\node [style=white dot] (215) at (-3.25, -0.5) {};
		\node [style=white dot] (216) at (-1.75, -0.5) {};
		\node [style=white dot] (217) at (1.75, -0.5) {};
		\node [style=white dot] (218) at (3.25, -0.5) {};
		\node [style=gray dot] (219) at (0, -2) {};
		\node [style=none] (226) at (0, 1.25) {$2\alpha$};
		\node [style=none] (227) at (0, -0.75) {$2\alpha$};
		\node [style=white dot] (228) at (-2.25, -1) {};
		\node [style=white dot] (229) at (-1.25, -1) {};
		\node [style=white dot] (230) at (1.25, -1) {};
		\node [style=white dot] (231) at (2.25, -1) {};
		\node [style=none] (232) at (-2.75, -1) {};
		\node [style=none] (233) at (-1.75, -1) {};
		\node [style=none] (234) at (0.75, -1) {};
		\node [style=none] (235) at (1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (219) to (217);
		\draw [style=simple] (219) to (218);
		\draw [style=simple] (216) to (219);
		\draw [style=simple] (215) to (219);
		\draw [style=simple] (210) to (211);
		\draw [style=simple] (210) to (212);
		\draw [style=simple] (210) to (213);
		\draw [style=simple] (210) to (214);
		\draw [style=not edge] (232.center) to (228);
		\draw [style=not edge] (233.center) to (229);
		\draw [style=not edge] (234.center) to (230);
		\draw [style=not edge] (235.center) to (231);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tn_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (1, 1.75) {...};
		\node [style=gray dot] (211) at (-1.5, 1.75) {$\pi$};
		\node [style=gray dot] (212) at (-0.5, 1.75) {$\pi$};
		\node [style=gray dot] (213) at (2.5, 1.75) {$\pi$};
		\node [style=none] (226) at (1, 2.25) {$(2\alpha-1)$};
		\node [style=gray dot] (258) at (2.75, 0.5) {};
		\node [style=none] (259) at (-0.25, -1) {$2\alpha$};
		\node [style=white dot] (260) at (-0.75, 0.75) {};
		\node [style=white dot] (261) at (-0.75, -0.25) {};
		\node [style=white dot] (262) at (-0.75, -2) {};
		\node [style=white dot] (263) at (-0.75, -3) {};
		\node [style=none, rotate=90] (264) at (-0.75, -1) {...};
		\node [style=none] (269) at (-1.75, 0.75) {};
		\node [style=none] (270) at (-1.75, -0.25) {};
		\node [style=none] (271) at (-1.75, -2) {};
		\node [style=none] (272) at (-1.75, -3) {};
		\node [style=gray dot] (273) at (2.5, 3) {$\pi$};
		\node [style=gray dot] (274) at (-0.5, 3) {$\pi$};
		\node [style=gray dot] (275) at (-1.5, 3) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (258) to (261);
		\draw [style=simple] (258) to (260);
		\draw [style=simple] (258) to (262);
		\draw [style=simple] (258) to (263);
		\draw [style=not edge] (269.center) to (260);
		\draw [style=not edge] (270.center) to (261);
		\draw [style=not edge] (271.center) to (262);
		\draw [style=not edge] (272.center) to (263);
		\draw (275) to (211);
		\draw (274) to (212);
		\draw (273) to (213);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tn_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (258) at (2.5, 0) {};
		\node [style=none] (259) at (0.25, 0) {$2\alpha$};
		\node [style=white dot] (260) at (-0.25, 1.75) {};
		\node [style=white dot] (261) at (-0.25, 0.75) {};
		\node [style=white dot] (262) at (-0.25, -1) {};
		\node [style=white dot] (263) at (-0.25, -2) {};
		\node [style=none, rotate=90] (264) at (-0.25, 0) {...};
		\node [style=none] (269) at (-1.25, 1.75) {};
		\node [style=none] (270) at (-1.25, 0.75) {};
		\node [style=none] (271) at (-1.25, -1) {};
		\node [style=none] (272) at (-1.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (258) to (261);
		\draw [style=simple] (258) to (260);
		\draw [style=simple] (258) to (262);
		\draw [style=simple] (258) to (263);
		\draw [style=not edge] (269.center) to (260);
		\draw [style=not edge] (270.center) to (261);
		\draw [style=not edge] (271.center) to (262);
		\draw [style=not edge] (272.center) to (263);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tn_13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (258) at (4, -0.25) {};
		\node [style=none] (259) at (2, -0.25) {$2\alpha$};
		\node [style=white dot] (260) at (1.25, 1.75) {};
		\node [style=white dot] (261) at (1.25, 0.75) {};
		\node [style=white dot] (262) at (1.25, -1.25) {};
		\node [style=white dot] (263) at (1.25, -2.25) {};
		\node [style=none, rotate=90] (264) at (1.25, -0.25) {...};
		\node [style=gray dot] (280) at (-1.25, 3.5) {};
		\node [style=gray dot] (281) at (-1.25, 1.5) {};
		\node [style=gray dot] (282) at (-1.25, -1) {};
		\node [style=gray dot] (283) at (-1.25, -3) {};
		\node [style=none] (284) at (-1, 0.25) {$t$};
		\node [style=none, rotate=90] (285) at (-1.25, 0.25) {...};
		\node [style=white dot] (286) at (-1, 4.75) {$\theta$};
		\node [style=white dot] (288) at (-1.75, 4.75) {$\bar{\theta}$};
		\node [style=white dot] (289) at (-2.25, 4.25) {$\theta$};
		\node [style=white dot] (290) at (-2.5, 3.5) {$\bar{\theta}$};
		\node [style=white dot] (291) at (-2.5, 2.5) {$\theta$};
		\node [style=white dot] (292) at (-2.5, 2) {$\bar{\theta}$};
		\node [style=white dot] (293) at (-2.5, 1.5) {$\theta$};
		\node [style=white dot] (294) at (-2.5, 1) {$\bar{\theta}$};
		\node [style=white dot] (295) at (-2.5, -0.5) {$\theta$};
		\node [style=white dot] (296) at (-2.5, -1) {$\bar{\theta}$};
		\node [style=white dot] (297) at (-2.5, -1.5) {$\theta$};
		\node [style=white dot] (298) at (-2.5, -2) {$\bar{\theta}$};
		\node [style=white dot] (299) at (-2.5, -3) {$\theta$};
		\node [style=white dot] (300) at (-2.25, -3.75) {$\bar{\theta}$};
		\node [style=white dot] (301) at (-1.75, -4.25) {$\theta$};
		\node [style=white dot] (302) at (-1, -4.25) {$\bar{\theta}$};
		\node [style=none] (303) at (-3.75, 1.75) {$2\alpha$};
		\node [style=none] (304) at (-3.25, 2.75) {};
		\node [style=none] (305) at (-3.25, 0.75) {};
		\node [style=none] (306) at (-3.75, -1.25) {$2\alpha$};
		\node [style=none] (307) at (-3.25, -0.25) {};
		\node [style=none] (308) at (-3.25, -2.25) {};
		\node [style=none] (309) at (-3, -4.75) {$2\alpha$};
		\node [style=none] (310) at (-3.25, -3.5) {};
		\node [style=none] (311) at (-1.75, -5.25) {};
		\node [style=none] (312) at (-3.25, 4.75) {$2\alpha$};
		\node [style=none] (313) at (-2, 5.5) {};
		\node [style=none] (314) at (-3.25, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (258) to (261);
		\draw [style=simple] (258) to (260);
		\draw [style=simple] (258) to (262);
		\draw [style=simple] (258) to (263);
		\draw [style=simple] (280) to (260);
		\draw [style=simple] (280) to (261);
		\draw [style=simple] (280) to (262);
		\draw [style=simple] (280) to (263);
		\draw [style=simple] (281) to (260);
		\draw [style=simple] (281) to (261);
		\draw [style=simple] (281) to (262);
		\draw [style=simple] (281) to (263);
		\draw [style=simple] (282) to (260);
		\draw [style=simple] (282) to (261);
		\draw [style=simple] (282) to (262);
		\draw [style=simple] (282) to (263);
		\draw [style=simple] (283) to (260);
		\draw [style=simple] (283) to (261);
		\draw [style=simple] (283) to (262);
		\draw [style=simple] (283) to (263);
		\draw [style=simple] (286) to (280);
		\draw [style=simple] (288) to (280);
		\draw [style=simple] (289) to (280);
		\draw [style=simple] (290) to (280);
		\draw [style=simple] (291) to (281);
		\draw [style=simple] (292) to (281);
		\draw [style=simple] (293) to (281);
		\draw [style=simple] (294) to (281);
		\draw [style=simple] (282) to (295);
		\draw [style=simple] (282) to (296);
		\draw [style=simple] (282) to (297);
		\draw [style=simple] (282) to (298);
		\draw [style=simple] (283) to (299);
		\draw [style=simple] (283) to (300);
		\draw [style=simple] (283) to (301);
		\draw [style=simple] (283) to (302);
		\draw [style=brace edge] (305.center) to (304.center);
		\draw [style=brace edge] (308.center) to (307.center);
		\draw [style=brace edge] (311.center) to (310.center);
		\draw [style=brace edge] (314.center) to (313.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tn_14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (305) at (4.25, 0) {};
		\node [style=white dot] (306) at (1.25, 0) {};
		\node [style=none] (307) at (3, 0) {$2\alpha$};
		\node [style=none, rotate=90] (308) at (2.5, 0) {...};
		\node [style=gray dot] (309) at (0, 0) {};
		\node [style=gray dot] (352) at (1.25, 0) {};
		\node [style=white dot] (353) at (0, 0) {};
		\node [style=gray dot] (354) at (-1.5, 3.25) {};
		\node [style=gray dot] (355) at (-1.5, 1.25) {};
		\node [style=gray dot] (356) at (-1.5, -1.25) {};
		\node [style=gray dot] (357) at (-1.5, -3.25) {};
		\node [style=none] (358) at (-1.25, 0) {$t$};
		\node [style=none, rotate=90] (359) at (-1.5, 0) {...};
		\node [style=white dot] (360) at (-1.25, 4.5) {$\theta$};
		\node [style=white dot] (361) at (-2, 4.5) {$\bar{\theta}$};
		\node [style=white dot] (362) at (-2.5, 4) {$\theta$};
		\node [style=white dot] (363) at (-2.75, 3.25) {$\bar{\theta}$};
		\node [style=white dot] (364) at (-2.75, 2.25) {$\theta$};
		\node [style=white dot] (365) at (-2.75, 1.75) {$\bar{\theta}$};
		\node [style=white dot] (366) at (-2.75, 1.25) {$\theta$};
		\node [style=white dot] (367) at (-2.75, 0.75) {$\bar{\theta}$};
		\node [style=white dot] (368) at (-2.75, -0.75) {$\theta$};
		\node [style=white dot] (369) at (-2.75, -1.25) {$\bar{\theta}$};
		\node [style=white dot] (370) at (-2.75, -1.75) {$\theta$};
		\node [style=white dot] (371) at (-2.75, -2.25) {$\bar{\theta}$};
		\node [style=white dot] (372) at (-2.75, -3.25) {$\theta$};
		\node [style=white dot] (373) at (-2.5, -4) {$\bar{\theta}$};
		\node [style=white dot] (374) at (-2, -4.5) {$\theta$};
		\node [style=white dot] (375) at (-1.25, -4.5) {$\bar{\theta}$};
		\node [style=none] (376) at (-4, 1.5) {$2\alpha$};
		\node [style=none] (377) at (-3.5, 2.5) {};
		\node [style=none] (378) at (-3.5, 0.5) {};
		\node [style=none] (379) at (-4, -1.5) {$2\alpha$};
		\node [style=none] (380) at (-3.5, -0.5) {};
		\node [style=none] (381) at (-3.5, -2.5) {};
		\node [style=none] (382) at (-3.25, -5) {$2\alpha$};
		\node [style=none] (383) at (-3.5, -3.75) {};
		\node [style=none] (384) at (-2, -5.5) {};
		\node [style=none] (385) at (-3.5, 4.5) {$2\alpha$};
		\node [style=none] (386) at (-2.25, 5.25) {};
		\node [style=none] (387) at (-3.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left=75, looseness=1.50] (306) to (305);
		\draw [style=simple, in=255, out=-75, looseness=1.50] (306) to (305);
		\draw [style=simple, in=135, out=45, looseness=1.25] (306) to (305);
		\draw [style=simple, bend right=45, looseness=1.25] (306) to (305);
		\draw [style=simple] (306) to (309);
		\draw [style=simple] (360) to (354);
		\draw [style=simple] (361) to (354);
		\draw [style=simple] (362) to (354);
		\draw [style=simple] (363) to (354);
		\draw [style=simple] (364) to (355);
		\draw [style=simple] (365) to (355);
		\draw [style=simple] (366) to (355);
		\draw [style=simple] (367) to (355);
		\draw [style=simple] (356) to (368);
		\draw [style=simple] (356) to (369);
		\draw [style=simple] (356) to (370);
		\draw [style=simple] (356) to (371);
		\draw [style=simple] (357) to (372);
		\draw [style=simple] (357) to (373);
		\draw [style=simple] (357) to (374);
		\draw [style=simple] (357) to (375);
		\draw [style=simple] (354) to (353);
		\draw [style=simple] (355) to (353);
		\draw [style=simple] (356) to (353);
		\draw [style=simple] (357) to (353);
		\draw [style=brace edge] (378.center) to (377.center);
		\draw [style=brace edge] (381.center) to (380.center);
		\draw [style=brace edge] (384.center) to (383.center);
		\draw [style=brace edge] (387.center) to (386.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tn_15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (355) at (0.75, 0) {};
		\node [style=white dot] (364) at (-0.5, 1.25) {$\theta$};
		\node [style=white dot] (365) at (-0.5, 0.5) {$\overline{\theta}$};
		\node [style=white dot] (366) at (-0.5, -0.25) {$\theta$};
		\node [style=white dot] (367) at (-0.5, -1) {$\overline{\theta}$};
		\node [style=none] (376) at (-1.75, 0) {$2\alpha$};
		\node [style=none] (377) at (-1.25, 1.5) {};
		\node [style=none] (378) at (-1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (364) to (355);
		\draw [style=simple] (365) to (355);
		\draw [style=simple] (366) to (355);
		\draw [style=simple] (367) to (355);
		\draw [style=brace edge] (378.center) to (377.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tn_16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (355) at (0.75, 0.25) {};
		\node [style=white dot] (364) at (-0.5, 1) {$\theta$};
		\node [style=white dot] (365) at (2, 1) {$\overline{\theta}$};
		\node [style=white dot] (366) at (-0.5, -0.5) {$\theta$};
		\node [style=white dot] (367) at (2, -0.5) {$\overline{\theta}$};
		\node [style=none] (376) at (-1.5, 0.25) {$\alpha$};
		\node [style=none] (377) at (-1.25, 1.25) {};
		\node [style=none] (378) at (-1.25, -0.75) {};
		\node [style=none, rotate=90] (379) at (-0.5, 0.25) {...};
		\node [style=none, rotate=90] (380) at (2, 0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (364) to (355);
		\draw [style=simple] (365) to (355);
		\draw [style=simple] (366) to (355);
		\draw [style=simple] (367) to (355);
		\draw [style=brace edge] (378.center) to (377.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tn_17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (15) at (-2.25, 1) {};
		\node [style=white dot] (16) at (-2.25, -1) {};
		\node [style=gray dot] (17) at (-2.25, 0) {};
		\node [style=white dot] (18) at (-1.25, 0) {$\theta$};
		\node [style=white dot] (23) at (-0.25, 1) {};
		\node [style=gray dot] (25) at (-0.25, 0) {};
		\node [style=white dot] (26) at (0.75, 0) {$\theta$};
		\node [style=none] (28) at (4.25, 1) {};
		\node [style=white dot] (32) at (3.25, 1) {};
		\node [style=gray dot] (34) at (3.25, 0) {};
		\node [style=white dot] (35) at (4.25, 0) {$\theta$};
		\node [style=none] (38) at (2, -0.25) {...};
		\node [style=gray dot] (39) at (-3, 1) {$\pi$};
		\node [style=none] (40) at (-4.25, 1) {};
		\node [style=white dot] (43) at (-3.75, 1) {$\pi$};
		\node [style=white dot] (44) at (-0.25, -1) {};
		\node [style=white dot] (45) at (3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (15) to (17);
		\draw [style=simple] (17) to (18);
		\draw [style=simple] (17) to (16);
		\draw [style=simple] (28.center) to (23);
		\draw [style=simple] (23) to (25);
		\draw [style=simple] (25) to (26);
		\draw [style=simple] (15) to (23);
		\draw [style=simple] (32) to (34);
		\draw [style=simple] (34) to (35);
		\draw [style=simple] (39) to (15);
		\draw [style=simple] (40.center) to (39);
		\draw [style=simple, in=-135, out=-45, loop] (16) to ();
		\draw [style=simple, in=-135, out=-45, loop] (44) to ();
		\draw [style=simple] (25) to (44);
		\draw [style=simple, in=-135, out=-45, loop] (45) to ();
		\draw [style=simple] (34) to (45);
		\draw [style=simple, bend left=150, looseness=0.50] (40.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tn_18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (15) at (-2.25, 1) {};
		\node [style=white dot] (16) at (-2.25, 0) {};
		\node [style=white dot] (18) at (-1.25, 0) {$\theta$};
		\node [style=white dot] (23) at (-0.25, 1) {};
		\node [style=white dot] (26) at (0.75, 0) {$\theta$};
		\node [style=none] (28) at (4.25, 1) {};
		\node [style=white dot] (32) at (3.25, 1) {};
		\node [style=white dot] (35) at (4.25, 0) {$\theta$};
		\node [style=none] (38) at (2, -0.25) {...};
		\node [style=gray dot] (39) at (-3, 1) {$\pi$};
		\node [style=none] (40) at (-4.25, 1) {};
		\node [style=white dot] (43) at (-3.75, 1) {$\pi$};
		\node [style=white dot] (44) at (-0.25, 0) {};
		\node [style=white dot] (45) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (28.center) to (23);
		\draw [style=simple] (15) to (23);
		\draw [style=simple] (39) to (15);
		\draw [style=simple] (40.center) to (39);
		\draw [style=simple, bend left=150, looseness=0.50] (40.center) to (28.center);
		\draw [style=simple] (16) to (18);
		\draw [style=simple] (44) to (26);
		\draw [style=simple] (45) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tn_19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (26) at (-1.25, 0) {$\theta$};
		\node [style=none] (28) at (1.25, 1) {};
		\node [style=white dot] (35) at (1.5, 0) {$\theta$};
		\node [style=none] (38) at (-0.25, 0) {...};
		\node [style=gray dot] (39) at (-0.5, 1) {$\pi$};
		\node [style=none] (40) at (-1.75, 1) {};
		\node [style=white dot] (43) at (-1.25, 1) {$\pi$};
		\node [style=white dot] (44) at (-2.25, 0) {};
		\node [style=white dot] (45) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (40.center) to (39);
		\draw [style=simple, bend left=135, looseness=0.75] (40.center) to (28.center);
		\draw [style=simple] (44) to (26);
		\draw [style=simple] (45) to (35);
		\draw [style=simple] (39) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tn_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (15) at (-1.75, 7) {};
		\node [style=white dot] (16) at (-1.75, 5) {};
		\node [style=gray dot] (17) at (-1.75, 6) {};
		\node [style=white dot] (18) at (-0.75, 6) {$\theta$};
		\node [style=white dot] (23) at (0.25, 7) {};
		\node [style=white dot] (24) at (0.25, 3.5) {};
		\node [style=gray dot] (25) at (0.25, 6) {};
		\node [style=white dot] (26) at (1.25, 6) {$\theta$};
		\node [style=none, rotate=90] (31) at (3.75, 2.75) {...};
		\node [style=white dot] (32) at (3.75, 7) {};
		\node [style=white dot] (33) at (3.75, 1.75) {};
		\node [style=gray dot] (34) at (3.75, 6) {};
		\node [style=white dot] (35) at (4.75, 6) {$\theta$};
		\node [style=none] (38) at (2.75, 6) {...};
		\node [style=gray dot] (39) at (-2.75, 7) {$\pi$};
		\node [style=none] (41) at (3.75, 2.25) {};
		\node [style=none] (42) at (3.75, 3.25) {};
		\node [style=white dot] (43) at (-1.75, 0.5) {};
		\node [style=white dot] (44) at (-1.75, -1.5) {};
		\node [style=gray dot] (45) at (-1.75, -0.5) {};
		\node [style=white dot] (46) at (-0.75, -0.5) {$\overline{\theta}$};
		\node [style=white dot] (49) at (0.25, 0.5) {};
		\node [style=white dot] (50) at (0.25, -3) {};
		\node [style=gray dot] (51) at (0.25, -0.5) {};
		\node [style=white dot] (52) at (1.25, -0.5) {$\overline{\theta}$};
		\node [style=none, rotate=90] (56) at (3.75, -3.75) {...};
		\node [style=white dot] (57) at (3.75, 0.5) {};
		\node [style=white dot] (58) at (3.75, -4.75) {};
		\node [style=gray dot] (59) at (3.75, -0.5) {};
		\node [style=white dot] (60) at (4.75, -0.5) {$\overline{\theta}$};
		\node [style=none] (63) at (2.75, -0.5) {...};
		\node [style=gray dot] (64) at (-2.75, 0.5) {$\pi$};
		\node [style=none] (66) at (3.75, -4.25) {};
		\node [style=none] (67) at (3.75, -3.25) {};
		\node [style=none] (84) at (-4.5, 7) {};
		\node [style=none] (85) at (-4.5, 5) {};
		\node [style=none] (86) at (-4.5, 3.5) {};
		\node [style=none] (87) at (-4.5, 1.75) {};
		\node [style=none] (88) at (-4.5, 0.5) {};
		\node [style=none] (89) at (-4.5, -1.5) {};
		\node [style=none] (90) at (-4.5, -3) {};
		\node [style=gray dot] (91) at (-3.5, 7) {};
		\node [style=gray dot] (92) at (-3.5, 5) {};
		\node [style=gray dot] (93) at (-3.5, 3.5) {};
		\node [style=gray dot] (94) at (-3.5, 1.75) {};
		\node [style=gray dot] (95) at (-3.5, 0.5) {};
		\node [style=gray dot] (96) at (-3.5, -1.5) {};
		\node [style=gray dot] (97) at (-3.5, -3) {};
		\node [style=gray dot] (98) at (-3.5, -4.75) {};
		\node [style=none] (99) at (5.5, 7) {};
		\node [style=none] (100) at (5.5, 1.75) {};
		\node [style=none] (101) at (5.5, 0.5) {};
		\node [style=none] (102) at (-4.5, -4.75) {};
		\node [style=none] (103) at (5.5, -4.75) {};
		\node [style=white dot] (104) at (4.75, 7) {};
		\node [style=white dot] (105) at (4.75, 1.75) {};
		\node [style=white dot] (106) at (4.75, 0.5) {};
		\node [style=white dot] (107) at (4.75, -3) {};
		\node [style=white dot] (108) at (4.75, -4.75) {};
		\node [style=none] (109) at (5.5, -3) {};
		\node [style=none] (110) at (5.5, -1.5) {};
		\node [style=none] (111) at (5.5, 3.5) {};
		\node [style=white dot] (112) at (4.75, -1.5) {};
		\node [style=white dot] (113) at (4.75, 3.5) {};
		\node [style=white dot] (114) at (4.75, 5) {};
		\node [style=none] (115) at (5.5, 5) {};
		\node [style=white dot] (182) at (-6.5, 3) {};
		\node [style=white dot] (183) at (-6.5, 1) {};
		\node [style=white dot] (184) at (-6.5, -1) {};
		\node [style=white dot] (185) at (-6.5, -3) {};
		\node [style=gray dot] (186) at (7.5, 3) {};
		\node [style=gray dot] (187) at (7.5, 1) {};
		\node [style=gray dot] (188) at (7.5, -1) {};
		\node [style=gray dot] (189) at (7.5, -3) {};
		\node [style=none, rotate=90] (190) at (-0.5, -5.75) {...};
		\node [style=none] (191) at (1.5, -5.75) {($2\alpha$ copies)};
		\node [style=none, rotate=90] (192) at (7.5, -4.75) {...};
		\node [style=none, rotate=90] (193) at (-6.5, -4.75) {...};
		\node [style=none] (194) at (-6, 2.25) {};
		\node [style=none] (195) at (-6.25, 1.75) {};
		\node [style=none] (196) at (-6, 0.25) {};
		\node [style=none] (197) at (-6.25, -0.25) {};
		\node [style=none] (198) at (-6, -1.75) {};
		\node [style=none] (199) at (-6.25, -2.25) {};
		\node [style=none] (200) at (-6, -3.75) {};
		\node [style=none] (201) at (-6.25, -4) {};
		\node [style=none] (202) at (7, 2.25) {};
		\node [style=none] (203) at (7.25, 2) {};
		\node [style=none] (204) at (7, 0.25) {};
		\node [style=none] (205) at (7.25, 0) {};
		\node [style=none] (206) at (7, -1.75) {};
		\node [style=none] (207) at (7.25, -2) {};
		\node [style=none] (208) at (7, -3.75) {};
		\node [style=none] (209) at (7.25, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (15) to (17);
		\draw [style=simple] (17) to (18);
		\draw [style=simple] (17) to (16);
		\draw [style=simple] (23) to (25);
		\draw [style=simple] (25) to (26);
		\draw [style=simple] (25) to (24);
		\draw [style=simple] (15) to (23);
		\draw [style=simple] (32) to (34);
		\draw [style=simple] (34) to (35);
		\draw [style=simple] (39) to (15);
		\draw [style=simple] (34) to (42.center);
		\draw [style=simple] (41.center) to (33);
		\draw [style=simple] (43) to (45);
		\draw [style=simple, in=180, out=0] (45) to (46);
		\draw [style=simple] (45) to (44);
		\draw [style=simple] (49) to (51);
		\draw [style=simple] (51) to (52);
		\draw [style=simple] (51) to (50);
		\draw [style=simple] (43) to (49);
		\draw [style=simple] (57) to (59);
		\draw [style=simple] (59) to (60);
		\draw [style=simple] (64) to (43);
		\draw [style=simple] (59) to (67.center);
		\draw [style=simple] (66.center) to (58);
		\draw [style=simple] (49) to (57);
		\draw [style=simple] (23) to (32);
		\draw [style=simple] (92) to (16);
		\draw [style=simple] (85.center) to (92);
		\draw [style=simple] (84.center) to (15);
		\draw [style=simple] (86.center) to (24);
		\draw [style=simple] (87.center) to (33);
		\draw [style=simple] (96) to (44);
		\draw [style=simple] (89.center) to (96);
		\draw [style=simple] (88.center) to (95);
		\draw [style=simple] (90.center) to (50);
		\draw [style=simple] (102.center) to (58);
		\draw [style=simple] (58) to (103.center);
		\draw [style=simple] (57) to (101.center);
		\draw [style=simple] (33) to (100.center);
		\draw [style=simple] (32) to (99.center);
		\draw [style=simple] (44) to (110.center);
		\draw [style=simple] (50) to (109.center);
		\draw [style=simple] (24) to (111.center);
		\draw [style=simple] (95) to (64);
		\draw [style=simple] (16) to (115.center);
		\draw [style=simple] (182) to (91);
		\draw [style=simple] (182) to (95);
		\draw [style=simple] (183) to (92);
		\draw [style=simple] (183) to (96);
		\draw [style=simple] (184) to (93);
		\draw [style=simple] (184) to (97);
		\draw [style=simple] (185) to (94);
		\draw [style=simple] (185) to (98);
		\draw [style=simple] (189) to (108);
		\draw [style=simple] (105) to (189);
		\draw [style=simple] (113) to (188);
		\draw [style=simple] (188) to (107);
		\draw [style=simple] (112) to (187);
		\draw [style=simple] (187) to (114);
		\draw [style=simple] (104) to (186);
		\draw [style=simple] (186) to (106);
		\draw [style=simple] (182) to (194.center);
		\draw [style=simple] (182) to (195.center);
		\draw [style=simple] (183) to (196.center);
		\draw [style=simple] (183) to (197.center);
		\draw [style=simple] (184) to (198.center);
		\draw [style=simple] (184) to (199.center);
		\draw [style=simple] (185) to (200.center);
		\draw [style=simple] (185) to (201.center);
		\draw [style=simple] (202.center) to (186);
		\draw [style=simple] (186) to (203.center);
		\draw [style=simple] (187) to (204.center);
		\draw [style=simple] (187) to (205.center);
		\draw [style=simple] (188) to (206.center);
		\draw [style=simple] (188) to (207.center);
		\draw [style=simple] (189) to (208.center);
		\draw [style=simple] (189) to (209.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tn_20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (1.5, 0) {};
		\node [style=gray dot] (39) at (1, 0) {$\pi$};
		\node [style=none] (40) at (-1.5, 0) {};
		\node [style=white dot] (43) at (-1, 0) {$\pi$};
		\node [style=white dot] (46) at (0, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (40.center) to (39);
		\draw [style=simple, bend left=105, looseness=0.75] (40.center) to (28.center);
		\draw (28.center) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tn_21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (15) at (-1.75, 7) {};
		\node [style=white dot] (16) at (-1.75, 5.5) {};
		\node [style=gray dot] (17) at (-1.75, 6.25) {};
		\node [style=white dot] (18) at (-0.75, 6.25) {$\theta$};
		\node [style=white dot] (23) at (0.25, 7) {};
		\node [style=white dot] (24) at (0.25, 4.75) {};
		\node [style=gray dot] (25) at (0.25, 6.25) {};
		\node [style=white dot] (26) at (1.25, 6.25) {$\theta$};
		\node [style=none, rotate=90] (31) at (3.5, 4) {...};
		\node [style=white dot] (32) at (3.5, 7) {};
		\node [style=white dot] (33) at (3.5, 3) {};
		\node [style=gray dot] (34) at (3.5, 6.25) {};
		\node [style=white dot] (35) at (4.75, 6.25) {$\theta$};
		\node [style=none] (38) at (2.5, 6.25) {...};
		\node [style=gray dot] (39) at (-2.75, 7) {$\pi$};
		\node [style=none] (41) at (3.5, 3.5) {};
		\node [style=none] (42) at (3.5, 4.5) {};
		\node [style=white dot] (43) at (-1.75, 2.25) {};
		\node [style=white dot] (44) at (-1.75, 0.75) {};
		\node [style=gray dot] (45) at (-1.75, 1.5) {};
		\node [style=white dot] (46) at (-0.75, 1.5) {$\overline{\theta}$};
		\node [style=white dot] (49) at (0.25, 2.25) {};
		\node [style=white dot] (50) at (0.25, 0) {};
		\node [style=gray dot] (51) at (0.25, 1.5) {};
		\node [style=white dot] (52) at (1.25, 1.5) {$\overline{\theta}$};
		\node [style=none, rotate=90] (56) at (3.5, -0.75) {...};
		\node [style=white dot] (57) at (3.5, 2.25) {};
		\node [style=white dot] (58) at (3.5, -1.75) {};
		\node [style=gray dot] (59) at (3.5, 1.5) {};
		\node [style=white dot] (60) at (4.75, 1.5) {$\overline{\theta}$};
		\node [style=none] (63) at (2.5, 1.5) {...};
		\node [style=gray dot] (64) at (-2.75, 2.25) {$\pi$};
		\node [style=none] (66) at (3.5, -1.25) {};
		\node [style=none] (67) at (3.5, -0.25) {};
		\node [style=none] (84) at (-4.5, 7) {};
		\node [style=none] (85) at (-4.5, 5.5) {};
		\node [style=none] (86) at (-4.5, 4.75) {};
		\node [style=none] (87) at (-4.5, 3) {};
		\node [style=none] (88) at (-4.5, 2.25) {};
		\node [style=none] (89) at (-4.5, 0.75) {};
		\node [style=none] (90) at (-4.5, 0) {};
		\node [style=gray dot] (91) at (-3.5, 7) {};
		\node [style=gray dot] (92) at (-3.5, 5.5) {};
		\node [style=gray dot] (93) at (-3.5, 4.75) {};
		\node [style=gray dot] (94) at (-3.5, 3) {};
		\node [style=gray dot] (95) at (-3.5, 2.25) {};
		\node [style=gray dot] (96) at (-3.5, 0.75) {};
		\node [style=gray dot] (97) at (-3.5, 0) {};
		\node [style=gray dot] (98) at (-3.5, -1.75) {};
		\node [style=none] (99) at (5.5, 7) {};
		\node [style=none] (100) at (5.5, 3) {};
		\node [style=none] (101) at (5.5, 2.25) {};
		\node [style=none] (102) at (-4.5, -1.75) {};
		\node [style=none] (103) at (5.5, -1.75) {};
		\node [style=white dot] (104) at (4.75, 7) {};
		\node [style=white dot] (105) at (4.75, 3) {};
		\node [style=white dot] (106) at (4.75, 2.25) {};
		\node [style=white dot] (107) at (4.75, 0) {};
		\node [style=white dot] (108) at (4.75, -1.75) {};
		\node [style=none] (109) at (5.5, 0) {};
		\node [style=none] (110) at (5.5, 0.75) {};
		\node [style=none] (111) at (5.5, 4.75) {};
		\node [style=white dot] (112) at (4.75, 0.75) {};
		\node [style=white dot] (113) at (4.75, 4.75) {};
		\node [style=white dot] (114) at (4.75, 5.5) {};
		\node [style=none] (115) at (5.5, 5.5) {};
		\node [style=white dot] (182) at (-5.75, 1) {};
		\node [style=white dot] (183) at (-5.75, -1) {};
		\node [style=white dot] (184) at (-5.75, -3) {};
		\node [style=white dot] (185) at (-5.75, -5) {};
		\node [style=gray dot] (186) at (7, 1) {};
		\node [style=gray dot] (187) at (7, -1) {};
		\node [style=gray dot] (188) at (7, -3) {};
		\node [style=gray dot] (189) at (7, -5) {};
		\node [style=none, rotate=90] (190) at (0.5, -2.5) {...};
		\node [style=none] (191) at (8, 2.5) {$k$};
		\node [style=none, rotate=90] (192) at (6.75, -6.75) {...};
		\node [style=none, rotate=90] (193) at (-5.5, -6.75) {...};
		\node [style=none] (194) at (-5.25, 0.25) {};
		\node [style=none] (195) at (-5.5, -0.25) {};
		\node [style=none] (196) at (-5.25, -1.75) {};
		\node [style=none] (197) at (-5.5, -2.25) {};
		\node [style=none] (198) at (-5.25, -3.75) {};
		\node [style=none] (199) at (-5.5, -4.25) {};
		\node [style=none] (200) at (-5.25, -5.75) {};
		\node [style=none] (201) at (-5.5, -6) {};
		\node [style=none] (202) at (6.5, 0.25) {};
		\node [style=none] (203) at (6.75, 0) {};
		\node [style=none] (204) at (6.5, -1.75) {};
		\node [style=none] (205) at (6.75, -2) {};
		\node [style=none] (206) at (6.5, -3.75) {};
		\node [style=none] (207) at (6.75, -4) {};
		\node [style=none] (208) at (6.5, -5.75) {};
		\node [style=none] (209) at (6.75, -6) {};
		\node [style=none] (210) at (7.5, 7) {};
		\node [style=none] (211) at (7.5, -2) {};
		\node [style=white dot] (212) at (-1.75, -5.5) {};
		\node [style=white dot] (213) at (-1.75, -7) {};
		\node [style=gray dot] (214) at (-1.75, -6.25) {};
		\node [style=white dot] (215) at (-0.75, -6.25) {$\overline{\theta}$};
		\node [style=white dot] (216) at (0.25, -5.5) {};
		\node [style=white dot] (217) at (0.25, -7.75) {};
		\node [style=gray dot] (218) at (0.25, -6.25) {};
		\node [style=white dot] (219) at (1.25, -6.25) {$\overline{\theta}$};
		\node [style=none, rotate=90] (220) at (3.25, -8.5) {...};
		\node [style=white dot] (221) at (3.25, -5.5) {};
		\node [style=white dot] (222) at (3.25, -9.5) {};
		\node [style=gray dot] (223) at (3.25, -6.25) {};
		\node [style=white dot] (224) at (4.75, -6.25) {$\overline{\theta}$};
		\node [style=none] (225) at (2.25, -6.25) {...};
		\node [style=gray dot] (226) at (-2.75, -5.5) {$\pi$};
		\node [style=none] (227) at (3.25, -9) {};
		\node [style=none] (228) at (3.25, -8) {};
		\node [style=none] (246) at (-4.5, -5.5) {};
		\node [style=none] (247) at (-4.5, -7) {};
		\node [style=none] (248) at (-4.5, -7.75) {};
		\node [style=none] (249) at (-4.5, -9.5) {};
		\node [style=gray dot] (253) at (-3.5, -5.5) {};
		\node [style=gray dot] (254) at (-3.5, -7) {};
		\node [style=gray dot] (255) at (-3.5, -7.75) {};
		\node [style=gray dot] (256) at (-3.5, -9.5) {};
		\node [style=none] (261) at (5.5, -5.5) {};
		\node [style=none] (262) at (5.5, -9.5) {};
		\node [style=white dot] (266) at (4.75, -5.5) {};
		\node [style=white dot] (267) at (4.75, -9.5) {};
		\node [style=none] (273) at (5.5, -7.75) {};
		\node [style=white dot] (275) at (4.75, -7.75) {};
		\node [style=white dot] (276) at (4.75, -7) {};
		\node [style=none] (277) at (5.5, -7) {};
		\node [style=none] (278) at (5.5, -4.75) {};
		\node [style=none] (279) at (5.5, -6.5) {};
		\node [style=none] (280) at (5.5, -7.25) {};
		\node [style=none] (281) at (5.5, -8.75) {};
		\node [style=none] (282) at (-4, -5) {};
		\node [style=none] (283) at (-4, -6.5) {};
		\node [style=none] (284) at (-4, -7.25) {};
		\node [style=none] (285) at (-4, -9) {};
		\node [style=none] (286) at (8.75, -6.75) {$2\alpha-k$};
		\node [style=none] (287) at (7.5, -3.75) {};
		\node [style=none] (288) at (7.5, -9.75) {};
		\node [style=white dot] (289) at (4, -5.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (15) to (17);
		\draw [style=simple] (17) to (18);
		\draw [style=simple] (17) to (16);
		\draw [style=simple] (23) to (25);
		\draw [style=simple] (25) to (26);
		\draw [style=simple] (25) to (24);
		\draw [style=simple] (15) to (23);
		\draw [style=simple] (32) to (34);
		\draw [style=simple] (34) to (35);
		\draw [style=simple] (39) to (15);
		\draw [style=simple] (34) to (42.center);
		\draw [style=simple] (41.center) to (33);
		\draw [style=simple] (43) to (45);
		\draw [style=simple, in=180, out=0] (45) to (46);
		\draw [style=simple] (45) to (44);
		\draw [style=simple] (49) to (51);
		\draw [style=simple] (51) to (52);
		\draw [style=simple] (51) to (50);
		\draw [style=simple] (43) to (49);
		\draw [style=simple] (57) to (59);
		\draw [style=simple] (59) to (60);
		\draw [style=simple] (64) to (43);
		\draw [style=simple] (59) to (67.center);
		\draw [style=simple] (66.center) to (58);
		\draw [style=simple] (49) to (57);
		\draw [style=simple] (23) to (32);
		\draw [style=simple] (92) to (16);
		\draw [style=simple] (85.center) to (92);
		\draw [style=simple] (84.center) to (15);
		\draw [style=simple] (86.center) to (24);
		\draw [style=simple] (87.center) to (33);
		\draw [style=simple] (96) to (44);
		\draw [style=simple] (89.center) to (96);
		\draw [style=simple] (88.center) to (95);
		\draw [style=simple] (90.center) to (50);
		\draw [style=simple] (102.center) to (58);
		\draw [style=simple] (58) to (103.center);
		\draw [style=simple] (57) to (101.center);
		\draw [style=simple] (33) to (100.center);
		\draw [style=simple] (32) to (99.center);
		\draw [style=simple] (44) to (110.center);
		\draw [style=simple] (50) to (109.center);
		\draw [style=simple] (24) to (111.center);
		\draw [style=simple] (95) to (64);
		\draw [style=simple] (16) to (115.center);
		\draw [style=simple] (182) to (91);
		\draw [style=simple] (182) to (95);
		\draw [style=simple] (183) to (92);
		\draw [style=simple] (183) to (96);
		\draw [style=simple] (184) to (93);
		\draw [style=simple] (184) to (97);
		\draw [style=simple] (185) to (94);
		\draw [style=simple] (185) to (98);
		\draw [style=simple] (189) to (108);
		\draw [style=simple] (105) to (189);
		\draw [style=simple] (113) to (188);
		\draw [style=simple] (188) to (107);
		\draw [style=simple] (112) to (187);
		\draw [style=simple] (187) to (114);
		\draw [style=simple] (104) to (186);
		\draw [style=simple] (186) to (106);
		\draw [style=simple] (182) to (194.center);
		\draw [style=simple] (182) to (195.center);
		\draw [style=simple] (183) to (196.center);
		\draw [style=simple] (183) to (197.center);
		\draw [style=simple] (184) to (198.center);
		\draw [style=simple] (184) to (199.center);
		\draw [style=simple] (185) to (200.center);
		\draw [style=simple] (185) to (201.center);
		\draw [style=simple] (202.center) to (186);
		\draw [style=simple] (186) to (203.center);
		\draw [style=simple] (187) to (204.center);
		\draw [style=simple] (187) to (205.center);
		\draw [style=simple] (188) to (206.center);
		\draw [style=simple] (188) to (207.center);
		\draw [style=simple] (189) to (208.center);
		\draw [style=simple] (189) to (209.center);
		\draw [style=brace edge] (210.center) to (211.center);
		\draw [style=simple] (212) to (214);
		\draw [style=simple] (214) to (215);
		\draw [style=simple] (214) to (213);
		\draw [style=simple] (216) to (218);
		\draw [style=simple] (218) to (219);
		\draw [style=simple] (218) to (217);
		\draw [style=simple] (212) to (216);
		\draw [style=simple] (221) to (223);
		\draw [style=simple] (223) to (224);
		\draw [style=simple] (226) to (212);
		\draw [style=simple] (223) to (228.center);
		\draw [style=simple] (227.center) to (222);
		\draw [style=simple] (216) to (221);
		\draw [style=simple] (254) to (213);
		\draw [style=simple] (247.center) to (254);
		\draw [style=simple] (246.center) to (212);
		\draw [style=simple] (248.center) to (217);
		\draw [style=simple] (249.center) to (222);
		\draw [style=simple] (222) to (262.center);
		\draw [style=simple] (221) to (261.center);
		\draw [style=simple] (217) to (273.center);
		\draw [style=simple] (213) to (277.center);
		\draw [style=simple] (267) to (281.center);
		\draw [style=simple] (275) to (280.center);
		\draw [style=simple] (276) to (279.center);
		\draw [style=simple] (266) to (278.center);
		\draw [style=simple] (285.center) to (256);
		\draw [style=simple] (284.center) to (255);
		\draw [style=simple] (283.center) to (254);
		\draw [style=simple] (282.center) to (253);
		\draw [style=brace edge] (287.center) to (288.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tn_22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (0, 1.25) {...};
		\node [style=none] (63) at (0, -2) {...};
		\node [style=white dot] (210) at (0, 2.75) {};
		\node [style=gray dot] (211) at (-3.25, 1.25) {};
		\node [style=gray dot] (212) at (-1.75, 1.25) {};
		\node [style=gray dot] (213) at (1.75, 1.25) {};
		\node [style=gray dot] (214) at (3.25, 1.25) {};
		\node [style=white dot] (215) at (-3.25, -1.25) {};
		\node [style=white dot] (216) at (-1.75, -1.25) {};
		\node [style=white dot] (217) at (1.75, -1.25) {};
		\node [style=white dot] (218) at (3.25, -1.25) {};
		\node [style=gray dot] (219) at (0, -2.75) {};
		\node [style=white dot] (228) at (-3.75, 0) {};
		\node [style=white dot] (229) at (-2.25, 0) {};
		\node [style=white dot] (230) at (1.25, 0) {};
		\node [style=white dot] (231) at (2.75, 0) {};
		\node [style=none] (232) at (-4.25, -0.25) {};
		\node [style=none] (233) at (-3, -0.25) {};
		\node [style=none] (234) at (0.5, -0.25) {};
		\node [style=none] (235) at (2, -0.25) {};
		\node [style=gray dot] (236) at (-3.5, 0.75) {$\pi$};
		\node [style=gray dot] (237) at (1.5, 0.75) {$\pi$};
		\node [style=gray dot] (238) at (3, 0.75) {$\pi$};
		\node [style=gray dot] (239) at (-2, 0.75) {$\pi$};
		\node [style=white dot] (240) at (1.5, -0.75) {$\pi$};
		\node [style=white dot] (241) at (3, -0.75) {$\pi$};
		\node [style=none] (242) at (-3.5, -2.75) {};
		\node [style=none] (243) at (-1.5, -2.75) {};
		\node [style=none] (244) at (-2.5, -3.25) {$k$};
		\node [style=none] (245) at (0.75, -2.75) {};
		\node [style=none] (246) at (3.75, -2.75) {};
		\node [style=none] (247) at (2.25, -3.25) {$2\alpha-k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (219) to (217);
		\draw [style=simple] (219) to (218);
		\draw [style=simple] (216) to (219);
		\draw [style=simple] (215) to (219);
		\draw [style=simple] (210) to (211);
		\draw [style=simple] (210) to (212);
		\draw [style=simple] (210) to (213);
		\draw [style=simple] (210) to (214);
		\draw [style=simple, bend right, looseness=1.25] (211) to (215);
		\draw [style=simple, bend left] (211) to (215);
		\draw [style=simple, bend right, looseness=1.25] (212) to (216);
		\draw [style=simple, bend left] (212) to (216);
		\draw [style=simple, bend right, looseness=1.25] (213) to (217);
		\draw [style=simple, bend left] (213) to (217);
		\draw [style=simple, bend right, looseness=1.25] (214) to (218);
		\draw [style=simple, bend left] (214) to (218);
		\draw [style=not edge] (232.center) to (228);
		\draw [style=not edge] (233.center) to (229);
		\draw [style=not edge] (234.center) to (230);
		\draw [style=not edge] (235.center) to (231);
		\draw [style=brace edge] (243.center) to (242.center);
		\draw [style=brace edge] (246.center) to (245.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tn_23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (258) at (2.75, 0) {};
		\node [style=white dot] (260) at (0, 1.75) {};
		\node [style=white dot] (261) at (0, 0.75) {};
		\node [style=white dot] (262) at (0, -1) {};
		\node [style=white dot] (263) at (0, -2) {};
		\node [style=none, rotate=90] (264) at (0, 0) {...};
		\node [style=none] (269) at (-1, 1.75) {};
		\node [style=none] (270) at (-1, 0.75) {};
		\node [style=none] (271) at (-1, -1) {};
		\node [style=none] (272) at (-1, -2) {};
		\node [style=white dot] (275) at (0.75, -0.75) {$\pi$};
		\node [style=white dot] (276) at (0.75, -1.5) {$\pi$};
		\node [style=none] (277) at (-1.5, 2) {};
		\node [style=none] (278) at (-1.5, 0.5) {};
		\node [style=none] (279) at (-2, 1.25) {$k$};
		\node [style=none] (280) at (-1.5, -0.5) {};
		\node [style=none] (281) at (-1.5, -2.25) {};
		\node [style=none] (282) at (-2.75, -1.25) {$2\alpha-k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (258) to (261);
		\draw [style=simple] (258) to (260);
		\draw [style=simple] (258) to (262);
		\draw [style=simple] (258) to (263);
		\draw [style=not edge] (269.center) to (260);
		\draw [style=not edge] (270.center) to (261);
		\draw [style=not edge] (271.center) to (262);
		\draw [style=not edge] (272.center) to (263);
		\draw [style=brace edge] (278.center) to (277.center);
		\draw [style=brace edge] (281.center) to (280.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tn_24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (258) at (4, -0.25) {};
		\node [style=white dot] (260) at (1.25, 1.75) {};
		\node [style=white dot] (261) at (1.25, 0.75) {};
		\node [style=white dot] (262) at (1.25, -1.25) {};
		\node [style=white dot] (263) at (1.25, -2.25) {};
		\node [style=none, rotate=90] (264) at (1.25, -0.25) {...};
		\node [style=gray dot] (280) at (-1.25, 3.5) {};
		\node [style=gray dot] (281) at (-1.25, 1.5) {};
		\node [style=gray dot] (282) at (-1.25, -1) {};
		\node [style=gray dot] (283) at (-1.25, -3) {};
		\node [style=none] (284) at (-1, 0.25) {$t$};
		\node [style=none, rotate=90] (285) at (-1.25, 0.25) {...};
		\node [style=white dot] (286) at (-1, 4.75) {$\theta$};
		\node [style=white dot] (288) at (-1.75, 4.75) {$\bar{\theta}$};
		\node [style=white dot] (289) at (-2.25, 4.25) {$\theta$};
		\node [style=white dot] (290) at (-2.5, 3.5) {$\bar{\theta}$};
		\node [style=white dot] (291) at (-2.5, 2.5) {$\theta$};
		\node [style=white dot] (292) at (-2.5, 2) {$\bar{\theta}$};
		\node [style=white dot] (293) at (-2.5, 1.5) {$\theta$};
		\node [style=white dot] (294) at (-2.5, 1) {$\bar{\theta}$};
		\node [style=white dot] (295) at (-2.5, -0.5) {$\theta$};
		\node [style=white dot] (296) at (-2.5, -1) {$\bar{\theta}$};
		\node [style=white dot] (297) at (-2.5, -1.5) {$\theta$};
		\node [style=white dot] (298) at (-2.5, -2) {$\bar{\theta}$};
		\node [style=white dot] (299) at (-2.5, -3) {$\theta$};
		\node [style=white dot] (300) at (-2.25, -3.75) {$\bar{\theta}$};
		\node [style=white dot] (301) at (-1.75, -4.25) {$\theta$};
		\node [style=white dot] (302) at (-1, -4.25) {$\bar{\theta}$};
		\node [style=none] (303) at (-3.75, 1.75) {$2\alpha$};
		\node [style=none] (304) at (-3.25, 2.75) {};
		\node [style=none] (305) at (-3.25, 0.75) {};
		\node [style=none] (306) at (-3.75, -1.25) {$2\alpha$};
		\node [style=none] (307) at (-3.25, -0.25) {};
		\node [style=none] (308) at (-3.25, -2.25) {};
		\node [style=none] (309) at (-3, -4.75) {$2\alpha$};
		\node [style=none] (310) at (-3.25, -3.5) {};
		\node [style=none] (311) at (-1.75, -5.25) {};
		\node [style=none] (312) at (-3.25, 4.75) {$2\alpha$};
		\node [style=none] (313) at (-2, 5.5) {};
		\node [style=none] (314) at (-3.25, 3.75) {};
		\node [style=white dot] (315) at (2, -1) {$\pi$};
		\node [style=white dot] (316) at (2.25, -1.5) {$\pi$};
		\node [style=none] (317) at (5, 0.75) {$k$};
		\node [style=none] (318) at (4.5, 1.5) {};
		\node [style=none] (319) at (4.5, 0.25) {};
		\node [style=none] (320) at (5.75, -1.25) {$2\alpha-k$};
		\node [style=none] (321) at (4.5, -0.5) {};
		\node [style=none] (322) at (4.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (258) to (261);
		\draw [style=simple] (258) to (260);
		\draw [style=simple] (258) to (262);
		\draw [style=simple] (258) to (263);
		\draw [style=simple] (280) to (260);
		\draw [style=simple] (280) to (261);
		\draw [style=simple] (280) to (262);
		\draw [style=simple] (280) to (263);
		\draw [style=simple] (281) to (260);
		\draw [style=simple] (281) to (261);
		\draw [style=simple] (281) to (262);
		\draw [style=simple] (281) to (263);
		\draw [style=simple] (282) to (260);
		\draw [style=simple] (282) to (261);
		\draw [style=simple] (282) to (262);
		\draw [style=simple] (282) to (263);
		\draw [style=simple] (283) to (260);
		\draw [style=simple] (283) to (261);
		\draw [style=simple] (283) to (262);
		\draw [style=simple] (283) to (263);
		\draw [style=simple] (286) to (280);
		\draw [style=simple] (288) to (280);
		\draw [style=simple] (289) to (280);
		\draw [style=simple] (290) to (280);
		\draw [style=simple] (291) to (281);
		\draw [style=simple] (292) to (281);
		\draw [style=simple] (293) to (281);
		\draw [style=simple] (294) to (281);
		\draw [style=simple] (282) to (295);
		\draw [style=simple] (282) to (296);
		\draw [style=simple] (282) to (297);
		\draw [style=simple] (282) to (298);
		\draw [style=simple] (283) to (299);
		\draw [style=simple] (283) to (300);
		\draw [style=simple] (283) to (301);
		\draw [style=simple] (283) to (302);
		\draw [style=brace edge] (305.center) to (304.center);
		\draw [style=brace edge] (308.center) to (307.center);
		\draw [style=brace edge] (311.center) to (310.center);
		\draw [style=brace edge] (314.center) to (313.center);
		\draw [style=brace edge] (318.center) to (319.center);
		\draw [style=brace edge] (321.center) to (322.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tn_25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (305) at (4.25, 0) {};
		\node [style=white dot] (306) at (1.25, 0) {};
		\node [style=none, rotate=90] (308) at (2.75, -2.25) {...};
		\node [style=gray dot] (309) at (0, 0) {};
		\node [style=gray dot] (352) at (1.25, 0) {};
		\node [style=white dot] (353) at (0, 0) {};
		\node [style=gray dot] (354) at (-1.5, 3.25) {};
		\node [style=gray dot] (355) at (-1.5, 1.25) {};
		\node [style=gray dot] (356) at (-1.5, -1.25) {};
		\node [style=gray dot] (357) at (-1.5, -3.25) {};
		\node [style=none] (358) at (-1.25, 0) {$t$};
		\node [style=none, rotate=90] (359) at (-1.5, 0) {...};
		\node [style=white dot] (360) at (-1.25, 4.5) {$\theta$};
		\node [style=white dot] (361) at (-2, 4.5) {$\bar{\theta}$};
		\node [style=white dot] (362) at (-2.5, 4) {$\theta$};
		\node [style=white dot] (363) at (-2.75, 3.25) {$\bar{\theta}$};
		\node [style=white dot] (364) at (-2.75, 2.25) {$\theta$};
		\node [style=white dot] (365) at (-2.75, 1.75) {$\bar{\theta}$};
		\node [style=white dot] (366) at (-2.75, 1.25) {$\theta$};
		\node [style=white dot] (367) at (-2.75, 0.75) {$\bar{\theta}$};
		\node [style=white dot] (368) at (-2.75, -0.75) {$\theta$};
		\node [style=white dot] (369) at (-2.75, -1.25) {$\bar{\theta}$};
		\node [style=white dot] (370) at (-2.75, -1.75) {$\theta$};
		\node [style=white dot] (371) at (-2.75, -2.25) {$\bar{\theta}$};
		\node [style=white dot] (372) at (-2.75, -3.25) {$\theta$};
		\node [style=white dot] (373) at (-2.5, -4) {$\bar{\theta}$};
		\node [style=white dot] (374) at (-2, -4.5) {$\theta$};
		\node [style=white dot] (375) at (-1.25, -4.5) {$\bar{\theta}$};
		\node [style=none] (376) at (-4, 1.5) {$2\alpha$};
		\node [style=none] (377) at (-3.5, 2.5) {};
		\node [style=none] (378) at (-3.5, 0.5) {};
		\node [style=none] (379) at (-4, -1.5) {$2\alpha$};
		\node [style=none] (380) at (-3.5, -0.5) {};
		\node [style=none] (381) at (-3.5, -2.5) {};
		\node [style=none] (382) at (-3.25, -5) {$2\alpha$};
		\node [style=none] (383) at (-3.5, -3.75) {};
		\node [style=none] (384) at (-2, -5.5) {};
		\node [style=none] (385) at (-3.5, 4.5) {$2\alpha$};
		\node [style=none] (386) at (-2.25, 5.25) {};
		\node [style=none] (387) at (-3.5, 3.5) {};
		\node [style=white dot] (388) at (2.75, -1) {$\pi$};
		\node [style=white dot] (389) at (2.75, -3) {$\pi$};
		\node [style=none] (390) at (2.75, -1.5) {$2\alpha-k$};
		\node [style=none, rotate=90] (391) at (2.75, 1.25) {...};
		\node [style=none] (392) at (2.75, 2) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left=90, looseness=2.75] (306) to (305);
		\draw [style=simple, in=-90, out=-90, looseness=3.25] (306) to (305);
		\draw [style=simple, in=135, out=45, looseness=1.25] (306) to (305);
		\draw [style=simple, bend right=45, looseness=1.50] (306) to (305);
		\draw [style=simple] (306) to (309);
		\draw [style=simple] (360) to (354);
		\draw [style=simple] (361) to (354);
		\draw [style=simple] (362) to (354);
		\draw [style=simple] (363) to (354);
		\draw [style=simple] (364) to (355);
		\draw [style=simple] (365) to (355);
		\draw [style=simple] (366) to (355);
		\draw [style=simple] (367) to (355);
		\draw [style=simple] (356) to (368);
		\draw [style=simple] (356) to (369);
		\draw [style=simple] (356) to (370);
		\draw [style=simple] (356) to (371);
		\draw [style=simple] (357) to (372);
		\draw [style=simple] (357) to (373);
		\draw [style=simple] (357) to (374);
		\draw [style=simple] (357) to (375);
		\draw [style=simple] (354) to (353);
		\draw [style=simple] (355) to (353);
		\draw [style=simple] (356) to (353);
		\draw [style=simple] (357) to (353);
		\draw [style=brace edge] (378.center) to (377.center);
		\draw [style=brace edge] (381.center) to (380.center);
		\draw [style=brace edge] (384.center) to (383.center);
		\draw [style=brace edge] (387.center) to (386.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tn_26.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (305) at (4.25, 0) {};
		\node [style=white dot] (306) at (1.25, 0) {};
		\node [style=gray dot] (309) at (0, 0) {};
		\node [style=gray dot] (352) at (1.25, 0) {};
		\node [style=white dot] (353) at (0, 0) {};
		\node [style=gray dot] (354) at (-1.5, 3.25) {};
		\node [style=gray dot] (355) at (-1.5, 1.25) {};
		\node [style=gray dot] (356) at (-1.5, -1.25) {};
		\node [style=gray dot] (357) at (-1.5, -3.25) {};
		\node [style=none] (358) at (-1.25, 0) {$t$};
		\node [style=none, rotate=90] (359) at (-1.5, 0) {...};
		\node [style=white dot] (360) at (-1.25, 4.5) {$\theta$};
		\node [style=white dot] (361) at (-2, 4.5) {$\bar{\theta}$};
		\node [style=white dot] (362) at (-2.5, 4) {$\theta$};
		\node [style=white dot] (363) at (-2.75, 3.25) {$\bar{\theta}$};
		\node [style=white dot] (364) at (-2.75, 2.25) {$\theta$};
		\node [style=white dot] (365) at (-2.75, 1.75) {$\bar{\theta}$};
		\node [style=white dot] (366) at (-2.75, 1.25) {$\theta$};
		\node [style=white dot] (367) at (-2.75, 0.75) {$\bar{\theta}$};
		\node [style=white dot] (368) at (-2.75, -0.75) {$\theta$};
		\node [style=white dot] (369) at (-2.75, -1.25) {$\bar{\theta}$};
		\node [style=white dot] (370) at (-2.75, -1.75) {$\theta$};
		\node [style=white dot] (371) at (-2.75, -2.25) {$\bar{\theta}$};
		\node [style=white dot] (372) at (-2.75, -3.25) {$\theta$};
		\node [style=white dot] (373) at (-2.5, -4) {$\bar{\theta}$};
		\node [style=white dot] (374) at (-2, -4.5) {$\theta$};
		\node [style=white dot] (375) at (-1.25, -4.5) {$\bar{\theta}$};
		\node [style=none] (376) at (-4, 1.5) {$2\alpha$};
		\node [style=none] (377) at (-3.5, 2.5) {};
		\node [style=none] (378) at (-3.5, 0.5) {};
		\node [style=none] (379) at (-4, -1.5) {$2\alpha$};
		\node [style=none] (380) at (-3.5, -0.5) {};
		\node [style=none] (381) at (-3.5, -2.5) {};
		\node [style=none] (382) at (-3.25, -5) {$2\alpha$};
		\node [style=none] (383) at (-3.5, -3.75) {};
		\node [style=none] (384) at (-2, -5.5) {};
		\node [style=none] (385) at (-3.5, 4.5) {$2\alpha$};
		\node [style=none] (386) at (-2.25, 5.25) {};
		\node [style=none] (387) at (-3.5, 3.5) {};
		\node [style=white dot] (388) at (2.75, 1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=120, out=60, looseness=1.25] (306) to (305);
		\draw [style=simple, bend right=60, looseness=1.25] (306) to (305);
		\draw [style=simple] (306) to (309);
		\draw [style=simple] (360) to (354);
		\draw [style=simple] (361) to (354);
		\draw [style=simple] (362) to (354);
		\draw [style=simple] (363) to (354);
		\draw [style=simple] (364) to (355);
		\draw [style=simple] (365) to (355);
		\draw [style=simple] (366) to (355);
		\draw [style=simple] (367) to (355);
		\draw [style=simple] (356) to (368);
		\draw [style=simple] (356) to (369);
		\draw [style=simple] (356) to (370);
		\draw [style=simple] (356) to (371);
		\draw [style=simple] (357) to (372);
		\draw [style=simple] (357) to (373);
		\draw [style=simple] (357) to (374);
		\draw [style=simple] (357) to (375);
		\draw [style=simple] (354) to (353);
		\draw [style=simple] (355) to (353);
		\draw [style=simple] (356) to (353);
		\draw [style=simple] (357) to (353);
		\draw [style=brace edge] (378.center) to (377.center);
		\draw [style=brace edge] (381.center) to (380.center);
		\draw [style=brace edge] (384.center) to (383.center);
		\draw [style=brace edge] (387.center) to (386.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tn_27.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (306) at (1.25, 0) {};
		\node [style=gray dot] (309) at (0, 0) {};
		\node [style=gray dot] (352) at (1.25, 0) {};
		\node [style=white dot] (353) at (0, 0) {};
		\node [style=gray dot] (354) at (-1.5, 3.25) {};
		\node [style=gray dot] (355) at (-1.5, 1.25) {};
		\node [style=gray dot] (356) at (-1.5, -1.25) {};
		\node [style=gray dot] (357) at (-1.5, -3.25) {};
		\node [style=none] (358) at (-1.25, 0) {$t$};
		\node [style=none, rotate=90] (359) at (-1.5, 0) {...};
		\node [style=white dot] (360) at (-1.25, 4.5) {$\theta$};
		\node [style=white dot] (361) at (-2, 4.5) {$\bar{\theta}$};
		\node [style=white dot] (362) at (-2.5, 4) {$\theta$};
		\node [style=white dot] (363) at (-2.75, 3.25) {$\bar{\theta}$};
		\node [style=white dot] (364) at (-2.75, 2.25) {$\theta$};
		\node [style=white dot] (365) at (-2.75, 1.75) {$\bar{\theta}$};
		\node [style=white dot] (366) at (-2.75, 1.25) {$\theta$};
		\node [style=white dot] (367) at (-2.75, 0.75) {$\bar{\theta}$};
		\node [style=white dot] (368) at (-2.75, -0.75) {$\theta$};
		\node [style=white dot] (369) at (-2.75, -1.25) {$\bar{\theta}$};
		\node [style=white dot] (370) at (-2.75, -1.75) {$\theta$};
		\node [style=white dot] (371) at (-2.75, -2.25) {$\bar{\theta}$};
		\node [style=white dot] (372) at (-2.75, -3.25) {$\theta$};
		\node [style=white dot] (373) at (-2.5, -4) {$\bar{\theta}$};
		\node [style=white dot] (374) at (-2, -4.5) {$\theta$};
		\node [style=white dot] (375) at (-1.25, -4.5) {$\bar{\theta}$};
		\node [style=none] (376) at (-4, 1.5) {$2\alpha$};
		\node [style=none] (377) at (-3.5, 2.5) {};
		\node [style=none] (378) at (-3.5, 0.5) {};
		\node [style=none] (379) at (-4, -1.5) {$2\alpha$};
		\node [style=none] (380) at (-3.5, -0.5) {};
		\node [style=none] (381) at (-3.5, -2.5) {};
		\node [style=none] (382) at (-3.25, -5) {$2\alpha$};
		\node [style=none] (383) at (-3.5, -3.75) {};
		\node [style=none] (384) at (-2, -5.5) {};
		\node [style=none] (385) at (-3.5, 4.5) {$2\alpha$};
		\node [style=none] (386) at (-2.25, 5.25) {};
		\node [style=none] (387) at (-3.5, 3.5) {};
		\node [style=white dot] (388) at (4, 0) {$\pi$};
		\node [style=white dot] (389) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (306) to (309);
		\draw [style=simple] (360) to (354);
		\draw [style=simple] (361) to (354);
		\draw [style=simple] (362) to (354);
		\draw [style=simple] (363) to (354);
		\draw [style=simple] (364) to (355);
		\draw [style=simple] (365) to (355);
		\draw [style=simple] (366) to (355);
		\draw [style=simple] (367) to (355);
		\draw [style=simple] (356) to (368);
		\draw [style=simple] (356) to (369);
		\draw [style=simple] (356) to (370);
		\draw [style=simple] (356) to (371);
		\draw [style=simple] (357) to (372);
		\draw [style=simple] (357) to (373);
		\draw [style=simple] (357) to (374);
		\draw [style=simple] (357) to (375);
		\draw [style=simple] (354) to (353);
		\draw [style=simple] (355) to (353);
		\draw [style=simple] (356) to (353);
		\draw [style=simple] (357) to (353);
		\draw [style=brace edge] (378.center) to (377.center);
		\draw [style=brace edge] (381.center) to (380.center);
		\draw [style=brace edge] (384.center) to (383.center);
		\draw [style=brace edge] (387.center) to (386.center);
		\draw [bend left=45, looseness=1.25] (352) to (389);
		\draw [bend right=45, looseness=1.25] (352) to (389);
		\draw (389) to (388);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tn_28.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (306) at (1.25, 0) {};
		\node [style=gray dot] (309) at (0, 0) {};
		\node [style=gray dot] (352) at (1.25, 0) {};
		\node [style=white dot] (353) at (0, 0) {};
		\node [style=gray dot] (354) at (-1.5, 3.25) {};
		\node [style=gray dot] (355) at (-1.5, 1.25) {};
		\node [style=gray dot] (356) at (-1.5, -1.25) {};
		\node [style=gray dot] (357) at (-1.5, -3.25) {};
		\node [style=none] (358) at (-1.25, 0) {$t$};
		\node [style=none, rotate=90] (359) at (-1.5, 0) {...};
		\node [style=white dot] (360) at (-1.25, 4.5) {$\theta$};
		\node [style=white dot] (361) at (-2, 4.5) {$\bar{\theta}$};
		\node [style=white dot] (362) at (-2.5, 4) {$\theta$};
		\node [style=white dot] (363) at (-2.75, 3.25) {$\bar{\theta}$};
		\node [style=white dot] (364) at (-2.75, 2.25) {$\theta$};
		\node [style=white dot] (365) at (-2.75, 1.75) {$\bar{\theta}$};
		\node [style=white dot] (366) at (-2.75, 1.25) {$\theta$};
		\node [style=white dot] (367) at (-2.75, 0.75) {$\bar{\theta}$};
		\node [style=white dot] (368) at (-2.75, -0.75) {$\theta$};
		\node [style=white dot] (369) at (-2.75, -1.25) {$\bar{\theta}$};
		\node [style=white dot] (370) at (-2.75, -1.75) {$\theta$};
		\node [style=white dot] (371) at (-2.75, -2.25) {$\bar{\theta}$};
		\node [style=white dot] (372) at (-2.75, -3.25) {$\theta$};
		\node [style=white dot] (373) at (-2.5, -4) {$\bar{\theta}$};
		\node [style=white dot] (374) at (-2, -4.5) {$\theta$};
		\node [style=white dot] (375) at (-1.25, -4.5) {$\bar{\theta}$};
		\node [style=none] (376) at (-4, 1.5) {$2\alpha$};
		\node [style=none] (377) at (-3.5, 2.5) {};
		\node [style=none] (378) at (-3.5, 0.5) {};
		\node [style=none] (379) at (-4, -1.5) {$2\alpha$};
		\node [style=none] (380) at (-3.5, -0.5) {};
		\node [style=none] (381) at (-3.5, -2.5) {};
		\node [style=none] (382) at (-3.25, -5) {$2\alpha$};
		\node [style=none] (383) at (-3.5, -3.75) {};
		\node [style=none] (384) at (-2, -5.5) {};
		\node [style=none] (385) at (-3.5, 4.5) {$2\alpha$};
		\node [style=none] (386) at (-2.25, 5.25) {};
		\node [style=none] (387) at (-3.5, 3.5) {};
		\node [style=white dot] (388) at (3.25, 0) {$\pi$};
		\node [style=white dot] (389) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (306) to (309);
		\draw [style=simple] (360) to (354);
		\draw [style=simple] (361) to (354);
		\draw [style=simple] (362) to (354);
		\draw [style=simple] (363) to (354);
		\draw [style=simple] (364) to (355);
		\draw [style=simple] (365) to (355);
		\draw [style=simple] (366) to (355);
		\draw [style=simple] (367) to (355);
		\draw [style=simple] (356) to (368);
		\draw [style=simple] (356) to (369);
		\draw [style=simple] (356) to (370);
		\draw [style=simple] (356) to (371);
		\draw [style=simple] (357) to (372);
		\draw [style=simple] (357) to (373);
		\draw [style=simple] (357) to (374);
		\draw [style=simple] (357) to (375);
		\draw [style=simple] (354) to (353);
		\draw [style=simple] (355) to (353);
		\draw [style=simple] (356) to (353);
		\draw [style=simple] (357) to (353);
		\draw [style=brace edge] (378.center) to (377.center);
		\draw [style=brace edge] (381.center) to (380.center);
		\draw [style=brace edge] (384.center) to (383.center);
		\draw [style=brace edge] (387.center) to (386.center);
		\draw (389) to (388);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tn_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (0, 1.25) {...};
		\node [style=none] (63) at (0, -2) {...};
		\node [style=white dot] (210) at (0, 2.75) {};
		\node [style=gray dot] (211) at (-4.25, 1.25) {};
		\node [style=gray dot] (212) at (-2, 1.25) {};
		\node [style=gray dot] (213) at (2, 1.25) {};
		\node [style=gray dot] (214) at (4, 1.25) {};
		\node [style=white dot] (215) at (-4.25, -1.25) {};
		\node [style=white dot] (216) at (-2, -1.25) {};
		\node [style=white dot] (217) at (2, -1.25) {};
		\node [style=white dot] (218) at (4, -1.25) {};
		\node [style=gray dot] (219) at (0, -2.75) {};
		\node [style=none] (226) at (0, 1.75) {$2\alpha$};
		\node [style=none] (227) at (0, -1.5) {$2\alpha$};
		\node [style=white dot] (228) at (-4.5, -0.25) {};
		\node [style=white dot] (229) at (-2.25, -0.25) {};
		\node [style=white dot] (230) at (1.75, -0.25) {};
		\node [style=white dot] (231) at (3.75, -0.25) {};
		\node [style=gray dot] (235) at (-5.25, -0.5) {};
		\node [style=white dot] (237) at (-5.25, -1.25) {$\theta$};
		\node [style=gray dot] (238) at (-3, -0.5) {};
		\node [style=white dot] (240) at (-3, -1.25) {$\bar{\theta}$};
		\node [style=gray dot] (241) at (3, -0.5) {};
		\node [style=white dot] (243) at (3, -1.25) {$\bar{\theta}$};
		\node [style=gray dot] (244) at (1, -0.5) {};
		\node [style=white dot] (246) at (1, -1.25) {$\theta$};
		\node [style=none] (247) at (0.5, -0.75) {};
		\node [style=none] (248) at (2.5, -0.75) {};
		\node [style=none] (249) at (-3.5, -0.75) {};
		\node [style=none] (250) at (-5.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (219) to (217);
		\draw [style=simple] (219) to (218);
		\draw [style=simple] (216) to (219);
		\draw [style=simple] (215) to (219);
		\draw [style=simple] (210) to (211);
		\draw [style=simple] (210) to (212);
		\draw [style=simple] (210) to (213);
		\draw [style=simple] (210) to (214);
		\draw [style=simple, bend right=15, looseness=1.25] (211) to (215);
		\draw [style=simple, bend left=15] (211) to (215);
		\draw [style=simple, bend right=15] (212) to (216);
		\draw [style=simple, bend left=15] (212) to (216);
		\draw [style=simple, bend right=15] (213) to (217);
		\draw [style=simple, bend left=15] (213) to (217);
		\draw [style=simple, bend right=15] (214) to (218);
		\draw [style=simple, bend left=15] (214) to (218);
		\draw [style=simple] (235) to (228);
		\draw [style=simple] (235) to (237);
		\draw [style=simple] (238) to (240);
		\draw [style=simple] (238) to (229);
		\draw [style=simple] (241) to (243);
		\draw [style=simple] (241) to (231);
		\draw [style=simple] (244) to (246);
		\draw [style=simple] (230) to (244);
		\draw [style=not edge] (235) to (250.center);
		\draw [style=not edge] (238) to (249.center);
		\draw [style=not edge] (244) to (247.center);
		\draw [style=not edge] (241) to (248.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tn_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (0, 1.25) {...};
		\node [style=none] (63) at (0, -2) {...};
		\node [style=white dot] (210) at (0, 2.75) {};
		\node [style=gray dot] (211) at (-4.25, 1.25) {};
		\node [style=gray dot] (212) at (-2, 1.25) {};
		\node [style=gray dot] (213) at (2, 1.25) {};
		\node [style=gray dot] (214) at (4, 1.25) {};
		\node [style=white dot] (215) at (-4.25, -1.25) {};
		\node [style=white dot] (216) at (-2, -1.25) {};
		\node [style=white dot] (217) at (2, -1.25) {};
		\node [style=white dot] (218) at (4, -1.25) {};
		\node [style=gray dot] (219) at (0, -2.75) {};
		\node [style=none] (226) at (0, 1.75) {$2\alpha$};
		\node [style=none] (227) at (0, -1.5) {$2\alpha$};
		\node [style=white dot] (228) at (-2.75, -1.75) {};
		\node [style=white dot] (229) at (-1, -2) {};
		\node [style=white dot] (230) at (1, -2) {};
		\node [style=white dot] (231) at (2.75, -1.75) {};
		\node [style=gray dot] (235) at (-3.5, -2) {};
		\node [style=white dot] (237) at (-3.5, -2.75) {$\theta$};
		\node [style=gray dot] (238) at (-2, -2.5) {};
		\node [style=white dot] (240) at (-2, -3.25) {$\bar{\theta}$};
		\node [style=gray dot] (241) at (3, -2.5) {};
		\node [style=white dot] (243) at (3, -3.25) {$\bar{\theta}$};
		\node [style=gray dot] (244) at (1.25, -2.75) {};
		\node [style=white dot] (246) at (1.25, -3.5) {$\theta$};
		\node [style=none] (247) at (0.75, -3) {};
		\node [style=none] (248) at (2.5, -2.75) {};
		\node [style=none] (249) at (-2.5, -2.75) {};
		\node [style=none] (250) at (-4, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (219) to (217);
		\draw [style=simple] (219) to (218);
		\draw [style=simple] (216) to (219);
		\draw [style=simple] (215) to (219);
		\draw [style=simple] (210) to (211);
		\draw [style=simple] (210) to (212);
		\draw [style=simple] (210) to (213);
		\draw [style=simple] (210) to (214);
		\draw [style=simple, bend right=15, looseness=1.25] (211) to (215);
		\draw [style=simple, bend left=15] (211) to (215);
		\draw [style=simple, bend right=15] (212) to (216);
		\draw [style=simple, bend left=15] (212) to (216);
		\draw [style=simple, bend right=15] (213) to (217);
		\draw [style=simple, bend left=15] (213) to (217);
		\draw [style=simple, bend right=15] (214) to (218);
		\draw [style=simple, bend left=15] (214) to (218);
		\draw [style=simple] (235) to (228);
		\draw [style=simple] (235) to (237);
		\draw [style=simple] (238) to (240);
		\draw [style=simple] (238) to (229);
		\draw [style=simple] (241) to (243);
		\draw [style=simple] (241) to (231);
		\draw [style=simple] (244) to (246);
		\draw [style=simple] (230) to (244);
		\draw [style=not edge] (235) to (250.center);
		\draw [style=not edge] (238) to (249.center);
		\draw [style=not edge] (244) to (247.center);
		\draw [style=not edge] (241) to (248.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tn_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (0, 0.75) {...};
		\node [style=none] (63) at (0, -1.25) {...};
		\node [style=white dot] (210) at (0, 2.25) {};
		\node [style=gray dot] (211) at (-2, 0.75) {};
		\node [style=gray dot] (212) at (-1.25, 0.75) {};
		\node [style=gray dot] (213) at (1, 0.75) {};
		\node [style=gray dot] (214) at (1.75, 0.75) {};
		\node [style=white dot] (215) at (-4.25, -0.5) {};
		\node [style=white dot] (216) at (-2, -0.5) {};
		\node [style=white dot] (217) at (2, -0.5) {};
		\node [style=white dot] (218) at (4, -0.5) {};
		\node [style=gray dot] (219) at (0, -2) {};
		\node [style=none] (226) at (0, 1.25) {$2\alpha$};
		\node [style=none] (227) at (0, -0.75) {$2\alpha$};
		\node [style=white dot] (228) at (-2.75, -1) {};
		\node [style=white dot] (229) at (-1, -1.25) {};
		\node [style=white dot] (230) at (1, -1.25) {};
		\node [style=white dot] (231) at (2.75, -1) {};
		\node [style=gray dot] (235) at (-3.5, -1.25) {};
		\node [style=white dot] (237) at (-3.5, -2) {$\theta$};
		\node [style=gray dot] (238) at (-2, -1.75) {};
		\node [style=white dot] (240) at (-2, -2.5) {$\bar{\theta}$};
		\node [style=gray dot] (241) at (3, -1.75) {};
		\node [style=white dot] (243) at (3, -2.5) {$\bar{\theta}$};
		\node [style=gray dot] (244) at (1.25, -2) {};
		\node [style=white dot] (246) at (1.25, -2.75) {$\theta$};
		\node [style=none] (247) at (0.75, -2.25) {};
		\node [style=none] (248) at (2.5, -2) {};
		\node [style=none] (249) at (-2.5, -2) {};
		\node [style=none] (250) at (-4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (219) to (217);
		\draw [style=simple] (219) to (218);
		\draw [style=simple] (216) to (219);
		\draw [style=simple] (215) to (219);
		\draw [style=simple] (210) to (211);
		\draw [style=simple] (210) to (212);
		\draw [style=simple] (210) to (213);
		\draw [style=simple] (210) to (214);
		\draw [style=simple] (235) to (228);
		\draw [style=simple] (235) to (237);
		\draw [style=simple] (238) to (240);
		\draw [style=simple] (238) to (229);
		\draw [style=simple] (241) to (243);
		\draw [style=simple] (241) to (231);
		\draw [style=simple] (244) to (246);
		\draw [style=simple] (230) to (244);
		\draw [style=not edge] (235) to (250.center);
		\draw [style=not edge] (238) to (249.center);
		\draw [style=not edge] (244) to (247.center);
		\draw [style=not edge] (241) to (248.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tn_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (0.25, 1.75) {...};
		\node [style=gray dot] (211) at (-2, 1.5) {};
		\node [style=gray dot] (212) at (-1.25, 1.5) {};
		\node [style=gray dot] (213) at (1.75, 1.5) {};
		\node [style=gray dot] (219) at (3.25, 0.5) {};
		\node [style=none] (226) at (0.25, 2.25) {$(2\alpha-1)$};
		\node [style=none] (227) at (0.25, -1) {$2\alpha$};
		\node [style=white dot] (228) at (-0.25, 0.75) {};
		\node [style=white dot] (229) at (-0.25, -0.25) {};
		\node [style=white dot] (230) at (-0.25, -2) {};
		\node [style=white dot] (231) at (-0.25, -3) {};
		\node [style=gray dot] (235) at (-2.25, 0.75) {};
		\node [style=white dot] (237) at (-1.5, 0.25) {$\theta$};
		\node [style=gray dot] (238) at (-2.25, -0.25) {};
		\node [style=white dot] (240) at (-1.5, -0.75) {$\bar{\theta}$};
		\node [style=gray dot] (241) at (-2.25, -3) {};
		\node [style=white dot] (243) at (-1.5, -3.5) {$\bar{\theta}$};
		\node [style=gray dot] (244) at (-2.25, -2) {};
		\node [style=white dot] (246) at (-1.5, -2.5) {$\theta$};
		\node [style=none] (247) at (-3.25, -2) {};
		\node [style=none] (248) at (-3.25, -3) {};
		\node [style=none] (249) at (-3.25, -0.25) {};
		\node [style=none] (250) at (-3.25, 0.75) {};
		\node [style=gray dot] (251) at (-2, 2.75) {};
		\node [style=gray dot] (252) at (-1.25, 2.75) {};
		\node [style=gray dot] (253) at (1.75, 2.75) {};
		\node [style=none, rotate=90] (254) at (-0.25, -1) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (235) to (228);
		\draw [style=simple] (235) to (237);
		\draw [style=simple] (238) to (240);
		\draw [style=simple] (238) to (229);
		\draw [style=simple] (241) to (243);
		\draw [style=simple] (241) to (231);
		\draw [style=simple] (244) to (246);
		\draw [style=simple] (230) to (244);
		\draw [style=not edge] (235) to (250.center);
		\draw [style=not edge] (238) to (249.center);
		\draw [style=not edge] (244) to (247.center);
		\draw [style=not edge] (241) to (248.center);
		\draw [style=simple] (251) to (211);
		\draw [style=simple] (252) to (212);
		\draw [style=simple] (253) to (213);
		\draw [style=simple] (219) to (229);
		\draw [style=simple] (219) to (228);
		\draw [style=simple] (219) to (230);
		\draw [style=simple] (219) to (231);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tn_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (219) at (0.5, 0) {};
		\node [style=none] (227) at (2, 0) {$2\alpha$};
		\node [style=white dot] (237) at (1.5, 1.5) {$\theta$};
		\node [style=white dot] (240) at (1.5, 0.75) {$\bar{\theta}$};
		\node [style=white dot] (243) at (1.5, -1.5) {$\bar{\theta}$};
		\node [style=white dot] (246) at (1.5, -0.75) {$\theta$};
		\node [style=none] (247) at (-0.75, -0.75) {};
		\node [style=none] (248) at (-0.75, -1.5) {};
		\node [style=none] (249) at (-0.75, 0.75) {};
		\node [style=none] (250) at (-0.75, 1.5) {};
		\node [style=none, rotate=90] (254) at (1.5, 0) {...};
		\node [style=none] (255) at (-1.75, 1.5) {};
		\node [style=none] (256) at (-1.75, 0.75) {};
		\node [style=none] (257) at (-1.75, -0.75) {};
		\node [style=none] (258) at (-1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (237) to (219);
		\draw [style=simple] (219) to (240);
		\draw [style=simple] (219) to (246);
		\draw [style=simple] (219) to (243);
		\draw [style=simple] (249.center) to (219);
		\draw [style=simple] (250.center) to (219);
		\draw [style=simple] (247.center) to (219);
		\draw [style=simple] (248.center) to (219);
		\draw [style=not edge] (255.center) to (250.center);
		\draw [style=not edge] (256.center) to (249.center);
		\draw [style=not edge] (257.center) to (247.center);
		\draw [style=not edge] (258.center) to (248.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tn_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (0, 1.25) {...};
		\node [style=none] (63) at (0, -2) {...};
		\node [style=white dot] (210) at (0, 2.75) {};
		\node [style=gray dot] (211) at (-3.25, 1.25) {};
		\node [style=gray dot] (212) at (-1.75, 1.25) {};
		\node [style=gray dot] (213) at (1.75, 1.25) {};
		\node [style=gray dot] (214) at (3.25, 1.25) {};
		\node [style=white dot] (215) at (-3.25, -1.25) {};
		\node [style=white dot] (216) at (-1.75, -1.25) {};
		\node [style=white dot] (217) at (1.75, -1.25) {};
		\node [style=white dot] (218) at (3.25, -1.25) {};
		\node [style=gray dot] (219) at (0, -2.75) {};
		\node [style=none] (226) at (0, 1.75) {$2\alpha$};
		\node [style=none] (227) at (0, -1.5) {$2\alpha$};
		\node [style=white dot] (228) at (-3.5, -0.75) {};
		\node [style=white dot] (229) at (-2, -0.75) {};
		\node [style=white dot] (230) at (1.5, -0.75) {};
		\node [style=white dot] (231) at (3, -0.75) {};
		\node [style=none] (232) at (-4, -1) {};
		\node [style=none] (233) at (-2.75, -1) {};
		\node [style=none] (234) at (0.75, -1) {};
		\node [style=none] (235) at (2.25, -1) {};
		\node [style=gray dot] (236) at (-3.75, 0) {$\pi$};
		\node [style=gray dot] (237) at (1.25, 0) {$\pi$};
		\node [style=gray dot] (238) at (2.75, 0) {$\pi$};
		\node [style=gray dot] (239) at (-2.25, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (219) to (217);
		\draw [style=simple] (219) to (218);
		\draw [style=simple] (216) to (219);
		\draw [style=simple] (215) to (219);
		\draw [style=simple] (210) to (211);
		\draw [style=simple] (210) to (212);
		\draw [style=simple] (210) to (213);
		\draw [style=simple] (210) to (214);
		\draw [style=simple, bend right, looseness=1.25] (211) to (215);
		\draw [style=simple, bend left] (211) to (215);
		\draw [style=simple, bend right, looseness=1.25] (212) to (216);
		\draw [style=simple, bend left] (212) to (216);
		\draw [style=simple, bend right, looseness=1.25] (213) to (217);
		\draw [style=simple, bend left] (213) to (217);
		\draw [style=simple, bend right, looseness=1.25] (214) to (218);
		\draw [style=simple, bend left] (214) to (218);
		\draw [style=not edge] (232.center) to (228);
		\draw [style=not edge] (233.center) to (229);
		\draw [style=not edge] (234.center) to (230);
		\draw [style=not edge] (235.center) to (231);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tn_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (0, 1.25) {...};
		\node [style=none] (63) at (0, -2) {...};
		\node [style=white dot] (210) at (0, 2.75) {};
		\node [style=gray dot] (211) at (-3.25, 1.25) {};
		\node [style=gray dot] (212) at (-1.75, 1.25) {};
		\node [style=gray dot] (213) at (1.75, 1.25) {};
		\node [style=gray dot] (214) at (3.25, 1.25) {};
		\node [style=white dot] (215) at (-3.25, -1.25) {};
		\node [style=white dot] (216) at (-1.75, -1.25) {};
		\node [style=white dot] (217) at (1.75, -1.25) {};
		\node [style=white dot] (218) at (3.25, -1.25) {};
		\node [style=gray dot] (219) at (0, -2.75) {};
		\node [style=none] (226) at (0, 1.75) {$2\alpha$};
		\node [style=none] (227) at (0, -1.5) {$2\alpha$};
		\node [style=white dot] (228) at (-2.25, -1.75) {};
		\node [style=white dot] (229) at (-1.25, -1.75) {};
		\node [style=white dot] (230) at (1.25, -1.75) {};
		\node [style=white dot] (231) at (2.25, -1.75) {};
		\node [style=none] (232) at (-2.75, -1.75) {};
		\node [style=none] (233) at (-1.75, -1.75) {};
		\node [style=none] (234) at (0.75, -1.75) {};
		\node [style=none] (235) at (1.75, -1.75) {};
		\node [style=gray dot] (236) at (-2.25, 1.75) {$\pi$};
		\node [style=gray dot] (237) at (1.25, 1.75) {$\pi$};
		\node [style=gray dot] (238) at (2.25, 1.75) {$\pi$};
		\node [style=gray dot] (239) at (-1.25, 1.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (219) to (217);
		\draw [style=simple] (219) to (218);
		\draw [style=simple] (216) to (219);
		\draw [style=simple] (215) to (219);
		\draw [style=simple] (210) to (211);
		\draw [style=simple] (210) to (212);
		\draw [style=simple] (210) to (213);
		\draw [style=simple] (210) to (214);
		\draw [style=simple, bend right, looseness=1.25] (211) to (215);
		\draw [style=simple, bend left] (211) to (215);
		\draw [style=simple, bend right, looseness=1.25] (212) to (216);
		\draw [style=simple, bend left] (212) to (216);
		\draw [style=simple, bend right, looseness=1.25] (213) to (217);
		\draw [style=simple, bend left] (213) to (217);
		\draw [style=simple, bend right, looseness=1.25] (214) to (218);
		\draw [style=simple, bend left] (214) to (218);
		\draw [style=not edge] (232.center) to (228);
		\draw [style=not edge] (233.center) to (229);
		\draw [style=not edge] (234.center) to (230);
		\draw [style=not edge] (235.center) to (231);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx_defX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0) {$\theta$};
		\node [style=none, rotate=90] (1) at (1, 0) {...};
		\node [style=none, rotate=90] (2) at (-1, 0) {...};
		\node [style=none] (3) at (1.5, 1.5) {};
		\node [style=none] (4) at (1.5, 1.25) {};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (6) at (1.5, -0.5) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (-1.5, 1.25) {};
		\node [style=none] (9) at (-1.5, 0.75) {};
		\node [style=none] (10) at (-1.5, -0.75) {};
		\node [style=none] (11) at (-1.5, -1.25) {};
		\node [style=none] (12) at (1.5, 0.75) {};
		\node [style=gray dot] (13) at (0, 0) {$\theta$};
		\node [style=none] (14) at (-1.75, -1.5) {};
		\node [style=none] (15) at (-1.75, 1.5) {};
		\node [style=none] (16) at (1.75, 1.75) {};
		\node [style=none] (17) at (1.75, -1.25) {};
		\node [style=none] (18) at (-2.25, 0) {$m$};
		\node [style=none] (19) at (2.25, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left, looseness=0.75] (8.center) to (0);
		\draw [style=simple, bend left=15] (9.center) to (0);
		\draw [style=simple, bend right] (10.center) to (0);
		\draw [style=simple, bend right=45, looseness=0.75] (11.center) to (0);
		\draw [style=simple, bend left=45] (0) to (3.center);
		\draw [style=simple, bend left] (0) to (4.center);
		\draw [style=simple, bend left] (0) to (12.center);
		\draw [style=simple, bend right=15] (0) to (6.center);
		\draw [style=simple, bend right] (0) to (7.center);
		\draw [style=brace edge] (14.center) to (15.center);
		\draw [style=brace edge] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx_defZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0) {$\theta$};
		\node [style=none, rotate=90] (1) at (1, 0) {...};
		\node [style=none, rotate=90] (2) at (-1, 0) {...};
		\node [style=none] (3) at (1.5, 1.5) {};
		\node [style=none] (4) at (1.5, 1.25) {};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (6) at (1.5, -0.5) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (-1.5, 1.25) {};
		\node [style=none] (9) at (-1.5, 0.75) {};
		\node [style=none] (10) at (-1.5, -0.75) {};
		\node [style=none] (11) at (-1.5, -1.25) {};
		\node [style=none] (12) at (1.5, 0.75) {};
		\node [style=none] (14) at (-1.75, -1.5) {};
		\node [style=none] (15) at (-1.75, 1.5) {};
		\node [style=none] (16) at (1.75, 1.75) {};
		\node [style=none] (17) at (1.75, -1.25) {};
		\node [style=none] (18) at (-2.25, 0) {$m$};
		\node [style=none] (19) at (2.25, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left, looseness=0.75] (8.center) to (0);
		\draw [style=simple, bend left=15] (9.center) to (0);
		\draw [style=simple, bend right] (10.center) to (0);
		\draw [style=simple, bend right=45, looseness=0.75] (11.center) to (0);
		\draw [style=simple, bend left=45] (0) to (3.center);
		\draw [style=simple, bend left] (0) to (4.center);
		\draw [style=simple, bend left] (0) to (12.center);
		\draw [style=simple, bend right=15] (0) to (6.center);
		\draw [style=simple, bend right] (0) to (7.center);
		\draw [style=brace edge] (14.center) to (15.center);
		\draw [style=brace edge] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx_rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-10.5, 1.375) {$\phi$};
		\node [style=none] (1) at (-9, 1.875) {};
		\node [style=none] (3) at (-11.75, 0.375) {};
		\node [style=none] (4) at (-9, 0.625) {};
		\node [style=none, rotate=90] (7) at (-12, 1) {...};
		\node [style=none, rotate=90] (8) at (-9, 1.25) {...};
		\node [style=white phase dot] (10) at (-11.5, 3.125) {$\theta$};
		\node [style=none] (11) at (-10.5, 3.875) {};
		\node [style=none] (13) at (-10, 2.625) {};
		\node [style=none, rotate=90] (14) at (-9.75, 3.25) {...};
		\node [style=none, rotate=90] (17) at (-12.5, 3) {...};
		\node [style=none] (18) at (-9, 2.625) {};
		\node [style=none] (19) at (-9, 3.875) {};
		\node [style=none] (22) at (-12.5, 0.375) {};
		\node [style=none] (24) at (-8, 2.5) {$=$};
		\node [style=none, rotate=90] (25) at (-10.85, 2.3) {...};
		\node [style=none] (26) at (-7.25, 3.5) {};
		\node [style=none, rotate=90] (28) at (-6.75, 2.25) {...};
		\node [style=none] (29) at (-3.75, 1) {};
		\node [style=none, rotate=90] (30) at (-4, 2.25) {...};
		\node [style=white phase dot] (32) at (-5.5, 2.25) {$\ \theta\!+\!\phi\ $};
		\node [style=none] (33) at (-3.75, 3.5) {};
		\node [style=none] (34) at (-7.25, 1) {};
		\node [style=none] (35) at (-8, 3.25) {$(f)$};
		\node [style=white phase dot] (36) at (12, 2.25) {$\ -\alpha\ $};
		\node [style=none] (37) at (14.25, 3.375) {};
		\node [style=none] (38) at (9.75, 2.25) {$=$};
		\node [style=none] (39) at (10.75, 2.25) {};
		\node [style=none] (40) at (14.25, 1.125) {};
		\node [style=gray phase dot] (42) at (13.5, 1.125) {$\pi$};
		\node [style=gray phase dot] (43) at (6.5, 2.25) {$\pi$};
		\node [style=none] (44) at (9, 3.375) {};
		\node [style=white phase dot] (45) at (7.5, 2.25) {$\alpha$};
		\node [style=none, rotate=90] (46) at (8.75, 2.25) {...};
		\node [style=none, rotate=90] (48) at (13.5, 2.25) {...};
		\node [style=none] (50) at (5.75, 2.25) {};
		\node [style=none] (51) at (9, 1.125) {};
		\node [style=gray phase dot] (52) at (13.5, 3.375) {$\pi$};
		\node [style=none] (53) at (9.75, 3) {$(\pi)$};
		\node [style=none, rotate=90] (55) at (3.75, 2.25) {...};
		\node [style=white phase dot] (57) at (-0.75, 2.25) {$\alpha$};
		\node [style=none, rotate=90] (63) at (0.25, 2.25) {...};
		\node [style=none] (66) at (1.5, 3) {$(c)$};
		\node [style=white dot] (87) at (-10, -3) {};
		\node [style=none] (88) at (-10.75, -3) {};
		\node [style=none] (89) at (-9.25, -3) {};
		\node [style=none] (90) at (-7.25, -3) {};
		\node [style=none] (91) at (-6.25, -3) {};
		\node [style=none] (92) at (-8.25, -2.25) {$(id)$};
		\node [style=none] (93) at (-8.25, -3) {$=$};
		\node [style=gray dot] (131) at (-2.75, -2.5) {};
		\node [style=none] (132) at (-3.75, -1.75) {};
		\node [style=none] (133) at (-3.75, -3.25) {};
		\node [style=white dot] (134) at (-1.5, -2.5) {};
		\node [style=none] (135) at (-0.5, -1.75) {};
		\node [style=none] (136) at (-0.5, -3.25) {};
		\node [style=none] (137) at (1.5, -2.5) {=};
		\node [style=none] (138) at (3.5, -1.75) {};
		\node [style=none] (139) at (3.5, -3.25) {};
		\node [style=none] (140) at (6.75, -1.75) {};
		\node [style=none] (141) at (6.75, -3.25) {};
		\node [style=white dot] (142) at (4.5, -1.75) {};
		\node [style=white dot] (143) at (4.5, -3.25) {};
		\node [style=gray dot] (144) at (5.75, -1.75) {};
		\node [style=gray dot] (145) at (5.75, -3.25) {};
		\node [style=none, rotate=90] (146) at (-3.5, -2.45) {$\cdots$};
		\node [style=none, rotate=90] (147) at (-0.75, -2.45) {$\cdots$};
		\node [style=none] (148) at (-4.25, -3.5) {};
		\node [style=none] (149) at (-4.25, -1.5) {};
		\node [style=none] (150) at (-4.75, -2.5) {$n$};
		\node [style=none] (151) at (0, -1.5) {};
		\node [style=none] (152) at (0, -3.5) {};
		\node [style=none] (153) at (0.5, -2.5) {$m$};
		\node [style=none, rotate=90] (154) at (3.75, -2.45) {$\cdots$};
		\node [style=none, rotate=90] (155) at (6.5, -2.45) {$\cdots$};
		\node [style=none] (156) at (3, -3.5) {};
		\node [style=none] (157) at (3, -1.5) {};
		\node [style=none] (158) at (2.5, -2.5) {$n$};
		\node [style=none] (159) at (7.25, -1.5) {};
		\node [style=none] (160) at (7.25, -3.5) {};
		\node [style=none] (161) at (7.75, -2.5) {$m$};
		\node [style=none] (162) at (1.5, -1.75) {$(b)$};
		\node [style=gray dot] (168) at (10, -1.75) {};
		\node [style=white dot] (169) at (10, -3) {};
		\node [style=none] (170) at (10, -1) {};
		\node [style=none] (171) at (10, -3.75) {};
		\node [style=none] (172) at (11.5, -2.5) {$=$};
		\node [style=none] (173) at (11.5, -1.75) {$(H)$};
		\node [style=gray dot] (174) at (13, -1.75) {};
		\node [style=none] (175) at (13, -1) {};
		\node [style=white dot] (176) at (13, -3) {};
		\node [style=none] (177) at (13, -3.75) {};
		\node [style=none] (178) at (-13, 3.75) {};
		\node [style=none] (179) at (-13, 2.25) {};
		\node [style=none] (180) at (-12.5, 2.25) {};
		\node [style=none] (181) at (-12.5, 3.75) {};
		\node [style=none] (182) at (-11.75, 1.75) {};
		\node [style=none] (183) at (-12.5, 1.75) {};
		\node [style=gray phase dot] (184) at (-2, 2.25) {$a \pi$};
		\node [style=gray phase dot] (185) at (2.75, 3) {$a \pi$};
		\node [style=gray phase dot] (186) at (2.75, 1.5) {$a \pi$};
		\node [style=none] (187) at (3.5, 3) {};
		\node [style=none] (188) at (3.5, 1.5) {};
		\node [style=none] (189) at (0.5, 3) {};
		\node [style=none] (190) at (0.5, 1.5) {};
		\node [style=none] (191) at (1.5, 2.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=180, out=0] (10) to (13.center);
		\draw [in=180, out=39, looseness=0.75] (10) to (11.center);
		\draw [bend left=45] (10) to (0);
		\draw (11.center) to (19.center);
		\draw (13.center) to (18.center);
		\draw (22.center) to (3.center);
		\draw [bend left] (0) to (10);
		\draw [in=-120, out=0] (34.center) to (32);
		\draw [in=180, out=-60] (32) to (29.center);
		\draw [in=180, out=60] (32) to (33.center);
		\draw [in=120, out=0] (26.center) to (32);
		\draw [in=180, out=-75, looseness=0.75] (45) to (51.center);
		\draw [in=180, out=75, looseness=0.75] (45) to (44.center);
		\draw [in=180, out=0, looseness=0.50] (43) to (45);
		\draw (50.center) to (43);
		\draw [in=-60, out=180, looseness=0.75] (42) to (36);
		\draw [in=0, out=180, looseness=0.75] (36) to (39.center);
		\draw [in=60, out=180, looseness=0.75] (52) to (36);
		\draw (37.center) to (52);
		\draw (40.center) to (42);
		\draw (88.center) to (89.center);
		\draw (90.center) to (91.center);
		\draw [in=150, out=-60] (10) to (0);
		\draw [in=-135, out=0, looseness=0.75] (133.center) to (131);
		\draw [in=0, out=135, looseness=0.75] (131) to (132.center);
		\draw (131) to (134);
		\draw [in=180, out=60, looseness=0.75] (134) to (135.center);
		\draw [in=-180, out=-60] (134) to (136.center);
		\draw (139.center) to (143);
		\draw (138.center) to (142);
		\draw (142) to (145);
		\draw (143) to (144);
		\draw (142) to (144);
		\draw (143) to (145);
		\draw (144) to (140.center);
		\draw (145) to (141.center);
		\draw [style=brace edge] (148.center) to (149.center);
		\draw [style=brace edge] (151.center) to (152.center);
		\draw [style=brace edge] (156.center) to (157.center);
		\draw [style=brace edge] (159.center) to (160.center);
		\draw [bend left=60] (168) to (169);
		\draw [bend right=60] (168) to (169);
		\draw (169) to (171.center);
		\draw (170.center) to (168);
		\draw (175.center) to (174);
		\draw (176) to (177.center);
		\draw [bend left] (10) to (180.center);
		\draw (179.center) to (180.center);
		\draw (181.center) to (178.center);
		\draw [bend left, looseness=1.25] (181.center) to (10);
		\draw [bend left=15] (182.center) to (0);
		\draw (182.center) to (183.center);
		\draw (184) to (57);
		\draw (188.center) to (186);
		\draw (187.center) to (185);
		\draw [bend right] (57) to (190.center);
		\draw [bend left] (57) to (189.center);
	\end{pgfonlayer}
\end{tikzpicture}

